Quantum Algorithms and Oracles with the Scalable ZX-calculus

The ZX-calculus was introduced as a graphical language able to represent specific quantum primitives in an intuitive way. The recent completeness results have shown the theoretical possibility of a purely graphical description of quantum processes. However, in practice, such approaches are limited by the intrinsic low level nature of ZX calculus. The scalable notations have been proposed as an attempt to recover an higher level point of view while maintaining the topological rewriting rules of a graphical language. We demonstrate that the scalable ZX-calculus provides a formal, intuitive, and compact framework to describe and prove quantum algorithms. As a proof of concept, we consider the standard oracle-based quantum algorithms: Deutsch-Jozsa, Bernstein-Vazirani, Simon, and Grover algorithms, and we show they can be described and proved graphically.

==> figures/Arcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=grdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rmat] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$A$};
		\node [style=none] (85) at (1, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (2, 1) {};
		\node [style=grdot] (55) at (1, 1) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=rdot] (57) at (1, -1) {$\pi$};
		\node [style=dmat] (58) at (3, 0) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=ggdot] (60) at (3, 1) {};
		\node [style=rdot] (61) at (3, -1) {};
		\node [style=ghad] (62) at (2, 1) {};
		\node [style=had] (63) at (2, -1) {};
		\node [style=ghad] (64) at (4, 1) {};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (5, 1) {};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (3.75, -1) {};
		\node [style=none] (73) at (3.75, -0.75) {};
		\node [style=none] (74) at (3.75, -1.25) {};
		\node [style=none] (75) at (3.9, -0.85) {};
		\node [style=none] (76) at (3.9, -1.15) {};
		\node [style=none] (77) at (4.05, -0.95) {};
		\node [style=none] (78) at (4.05, -1.05) {};
		\node [style=none] (80) at (3.75, 0) {$s^t$};
		\node [style=none] (81) at (0, 0) {$\bigstar^{\phantom{n}}$};
		\node [style=none] (82) at (0, 2) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (55) at (1, 1) {};
		\node [style=gdot] (57) at (1, -1) {$\pi$};
		\node [style=dmat] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=rdot] (61) at (2, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (80) at (2.75, 0) {$s^t$};
		\node [style=none] (81) at (0, 2) {$\bigstar^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [style=very thick] (60) to (55);
		\draw (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (57) at (1, -0.5) {$\pi$};
		\node [style=lmat] (58) at (2, 0.5) {};
		\node [style=none] (60) at (2, 0.5) {};
		\node [style=ghad] (64) at (3, 0.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (1.75, -0.5) {};
		\node [style=none] (67) at (4, 0.5) {};
		\node [style=none] (71) at (4, 0.5) {};
		\node [style=none] (72) at (1.75, -0.5) {};
		\node [style=none] (73) at (1.75, -0.25) {};
		\node [style=none] (74) at (1.75, -0.75) {};
		\node [style=none] (75) at (1.9, -0.35) {};
		\node [style=none] (76) at (1.9, -0.65) {};
		\node [style=none] (77) at (2.05, -0.45) {};
		\node [style=none] (78) at (2.05, -0.55) {};
		\node [style=none] (80) at (2, 1.25) {$s^t$};
		\node [style=gdot] (81) at (1, 0.5) {$\pi$};
		\node [style=none] (82) at (0, 1.5) {$\bigstar^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (60.center) to (81);
		\draw (72.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (58) at (2, 0) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=ghad] (64) at (3, 0) {};
		\node [style=none] (65) at (3, 0) {};
		\node [style=none] (67) at (4, 0) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (80) at (2, 0.75) {$s^t$};
		\node [style=gdot] (81) at (1, 0) {$\pi$};
		\node [style=none] (82) at (0, 1) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (60.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (60) at (1, 0) {$\pi$};
		\node [style=none] (65) at (2, 0) {};
		\node [style=none] (67) at (3, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (72) at (0, 1) {$\bigstar^{n}$};
		\node [style=none] (73) at (2, 0.75) {$s$};
		\node [style=rmat] (74) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=none] (120) at (2.25, 0.25) {};
		\node [style=none] (121) at (3.25, 1.25) {};
		\node [style=none] (122) at (3.25, 0.25) {};
		\node [style=none] (123) at (2.75, 0.75) {$H$};
		\node [style=none] (124) at (2.25, 0.75) {};
		\node [style=none] (125) at (3.25, 0.75) {};
		\node [style=none] (126) at (4.25, 0.75) {};
		\node [style=none] (127) at (1.5, 0.75) {};
		\node [style=none] (128) at (2.25, -0.25) {};
		\node [style=none] (129) at (2.25, -1.25) {};
		\node [style=none] (130) at (3.25, -0.25) {};
		\node [style=none] (131) at (3.25, -1.25) {};
		\node [style=none] (132) at (2.75, -0.75) {$H$};
		\node [style=none] (133) at (2.25, -0.75) {};
		\node [style=none] (134) at (3.25, -0.75) {};
		\node [style=none] (135) at (4.25, -0.75) {};
		\node [style=none] (136) at (1.5, -0.75) {};
		\node [style=none] (137) at (4.25, 1.25) {};
		\node [style=none] (138) at (4.25, -1.5) {};
		\node [style=none] (139) at (5.25, 1.25) {};
		\node [style=none] (140) at (5.25, -1.5) {};
		\node [style=none] (141) at (4.75, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n\phantom{+m}}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\otimes m\phantom{+n}}$};
		\node [style=none] (148) at (6.25, 1.25) {};
		\node [style=none] (149) at (6.25, 0.25) {};
		\node [style=none] (150) at (7.25, 1.25) {};
		\node [style=none] (151) at (7.25, 0.25) {};
		\node [style=none] (152) at (6.75, 0.75) {$H$};
		\node [style=none] (153) at (6.25, 0.75) {};
		\node [style=none] (154) at (7.25, 0.75) {};
		\node [style=none] (155) at (8, 0.75) {};
		\node [style=none] (156) at (5.25, 0.75) {};
		\node [style=none] (162) at (8, 0.75) {};
		\node [style=none] (170) at (5.25, -0.75) {};
		\node [style=none] (171) at (6, -0.75) {};
		\node [style=none] (172) at (6, -0.75) {};
		\node [style=none] (173) at (6, -0.5) {};
		\node [style=none] (174) at (6, -1) {};
		\node [style=none] (175) at (6.15, -0.6) {};
		\node [style=none] (176) at (6.15, -0.9) {};
		\node [style=none] (177) at (6.3, -0.7) {};
		\node [style=none] (178) at (6.3, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (2, 1) {};
		\node [style=grdot] (55) at (1, 1) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=grdot] (57) at (1, -1) {$\pi$};
		\node [style=dfarr] (58) at (3, 0) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=ggdot] (60) at (3, 1) {};
		\node [style=grdot] (61) at (3, -1) {};
		\node [style=ghad] (62) at (2, 1) {};
		\node [style=ghad] (63) at (2, -1) {};
		\node [style=ghad] (64) at (4, 1) {};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (5, 1) {};
		\node [style=none] (68) at (3.5, 0) {$f$};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (3.75, -1) {};
		\node [style=none] (73) at (3.75, -0.75) {};
		\node [style=none] (74) at (3.75, -1.25) {};
		\node [style=none] (75) at (3.9, -0.85) {};
		\node [style=none] (76) at (3.9, -1.15) {};
		\node [style=none] (77) at (4.05, -0.95) {};
		\node [style=none] (78) at (4.05, -1.05) {};
		\node [style=none] (80) at (0, 2) {$\bigstar^{n}$};
		\node [style=none] (81) at (0, 0) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1.5, 1) {};
		\node [style=grdot] (55) at (0.5, 1) {};
		\node [style=none] (56) at (1.5, -1) {};
		\node [style=grdot] (57) at (0.5, -1) {$\pi$};
		\node [style=dfarr] (58) at (2.5, 0) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=ggdot] (60) at (2.5, 1) {};
		\node [style=grdot] (61) at (2.5, -1) {};
		\node [style=ghad] (62) at (1.5, 1) {};
		\node [style=ghad] (63) at (1.5, -1) {};
		\node [style=ghad] (64) at (3.5, 1) {};
		\node [style=none] (65) at (3.5, 1) {};
		\node [style=none] (66) at (3.25, -1) {};
		\node [style=none] (67) at (4.5, 1) {};
		\node [style=none] (68) at (3, 0) {$f$};
		\node [style=grdot] (71) at (4.5, 1) {};
		\node [style=none] (72) at (3.25, -1) {};
		\node [style=none] (73) at (3.25, -0.75) {};
		\node [style=none] (74) at (3.25, -1.25) {};
		\node [style=none] (75) at (3.4, -0.85) {};
		\node [style=none] (76) at (3.4, -1.15) {};
		\node [style=none] (77) at (3.55, -0.95) {};
		\node [style=none] (78) at (3.55, -1.05) {};
		\node [style=none] (81) at (5, 2) {$\bigstar^{n}$};
		\node [style=none] (82) at (0, 0) {$\bigstar^{m}$};
		\node [style=none] (83) at (0, 2) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (2, 1) {};
		\node [style=grdot] (55) at (1, 1) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=rdot] (57) at (1, -1) {$\pi$};
		\node [style=dfarr] (58) at (3, 0) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=ggdot] (60) at (3, 1) {};
		\node [style=rdot] (61) at (3, -1) {};
		\node [style=ghad] (62) at (2, 1) {};
		\node [style=had] (63) at (2, -1) {};
		\node [style=ghad] (64) at (4, 1) {};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (5, 1) {};
		\node [style=none] (68) at (3.5, 0) {$f$};
		\node [style=none] (69) at (0, 2) {$\bigstar^{n}$};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (3.75, -1) {};
		\node [style=none] (73) at (3.75, -0.75) {};
		\node [style=none] (74) at (3.75, -1.25) {};
		\node [style=none] (75) at (3.9, -0.85) {};
		\node [style=none] (76) at (3.9, -1.15) {};
		\node [style=none] (77) at (4.05, -0.95) {};
		\node [style=none] (78) at (4.05, -1.05) {};
		\node [style=none] (80) at (0, 0) {$\bigstar^{\phantom{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (54) at (1, 1) {};
		\node [style=ggdot] (57) at (1, -1) {$\pi$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ggdot] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (80) at (0.0499999, 2) {$\bigstar^{2n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60) to (54);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (3.05, 0.5) {$\pi$};
		\node [style=none] (60) at (2.05, 0.5) {};
		\node [style=ggdot] (61) at (1.05, -0.5) {$\pi$};
		\node [style=ggdot] (65) at (1.05, 0.5) {};
		\node [style=none] (66) at (1.8, -0.5) {};
		\node [style=none] (68) at (2.05, 1.25) {$f$};
		\node [style=none] (72) at (1.8, -0.5) {};
		\node [style=none] (73) at (1.8, -0.25) {};
		\node [style=none] (74) at (1.8, -0.75) {};
		\node [style=none] (75) at (1.95, -0.35) {};
		\node [style=none] (76) at (1.95, -0.65) {};
		\node [style=none] (77) at (2.1, -0.45) {};
		\node [style=none] (78) at (2.1, -0.55) {};
		\node [style=rfarr] (88) at (2.05, 0.5) {};
		\node [style=none] (89) at (0, 1.5) {$\bigstar^{2n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (3, 0) {$\pi$};
		\node [style=none] (60) at (2, 0) {};
		\node [style=ggdot] (65) at (1, 0) {};
		\node [style=none] (68) at (2, 0.75) {$f$};
		\node [style=rfarr] (88) at (2, 0) {};
		\node [style=none] (90) at (0, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0, 0) {$\pi$};
		\node [style=ggdot] (65) at (2, 0) {};
		\node [style=ggdot] (89) at (3, 0) {};
		\node [style=grdot] (91) at (1, 0) {$x$};
		\node [style=none] (93) at (4, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
		\draw [style=very thick] (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.75, 1.25) {};
		\node [style=none] (120) at (1.75, 0.25) {};
		\node [style=none] (121) at (2.75, 1.25) {};
		\node [style=none] (122) at (2.75, 0.25) {};
		\node [style=none] (123) at (2.25, 0.75) {$H$};
		\node [style=none] (124) at (1.75, 0.75) {};
		\node [style=none] (125) at (2.75, 0.75) {};
		\node [style=none] (126) at (3.75, 0.75) {};
		\node [style=none] (127) at (1, 0.75) {};
		\node [style=none] (128) at (1.75, -0.25) {};
		\node [style=none] (129) at (1.75, -1.25) {};
		\node [style=none] (130) at (2.75, -0.25) {};
		\node [style=none] (131) at (2.75, -1.25) {};
		\node [style=none] (132) at (2.25, -0.75) {$H$};
		\node [style=none] (133) at (1.75, -0.75) {};
		\node [style=none] (134) at (2.75, -0.75) {};
		\node [style=none] (135) at (3.75, -0.75) {};
		\node [style=none] (136) at (1, -0.75) {};
		\node [style=none] (137) at (3.75, 1.25) {};
		\node [style=none] (138) at (3.75, -1.5) {};
		\node [style=none] (139) at (4.75, 1.25) {};
		\node [style=none] (140) at (4.75, -1.5) {};
		\node [style=none] (141) at (4.25, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\phantom{\otimes n}}$};
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=none] (149) at (5.75, 0.25) {};
		\node [style=none] (150) at (6.75, 1.25) {};
		\node [style=none] (151) at (6.75, 0.25) {};
		\node [style=none] (152) at (6.25, 0.75) {$H$};
		\node [style=none] (153) at (5.75, 0.75) {};
		\node [style=none] (154) at (6.75, 0.75) {};
		\node [style=none] (155) at (7.5, 0.75) {};
		\node [style=none] (156) at (4.75, 0.75) {};
		\node [style=none] (162) at (7.5, 0.75) {};
		\node [style=none] (170) at (4.75, -0.75) {};
		\node [style=none] (171) at (5.5, -0.75) {};
		\node [style=none] (172) at (5.5, -0.75) {};
		\node [style=none] (173) at (5.5, -0.5) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (175) at (5.65, -0.6) {};
		\node [style=none] (176) at (5.65, -0.9) {};
		\node [style=none] (177) at (5.8, -0.7) {};
		\node [style=none] (178) at (5.8, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (22) at (1, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (2.4, 0.15) {};
		\node [style=none] (4) at (2.4, -0.15) {};
		\node [style=none] (5) at (2.55, 0.05) {};
		\node [style=none] (6) at (2.55, -0.05) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.55, 0.5) {};
		\node [style=none] (9) at (1.55, -0.5) {};
		\node [style=none] (10) at (0.55, 0.5) {};
		\node [style=none] (11) at (0.55, -0.5) {};
		\node [style=none] (12) at (0.55, 0) {};
		\node [style=none] (13) at (0.05, 0) {};
		\node [style=none] (14) at (1.55, 0) {};
		\node [style=none] (15) at (1.05, 0) {$V$};
		\node [style=none] (16) at (1.55, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (7.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.9, 0.15) {};
		\node [style=none] (4) at (0.9, -0.15) {};
		\node [style=none] (5) at (1.05, 0.05) {};
		\node [style=none] (6) at (1.05, -0.05) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3.5, -0.5) {};
		\node [style=none] (20) at (3, 0) {$\bvdots$};
		\node [style=none] (21) at (5.5, 0) {$\bvdots$};
		\node [style=none] (22) at (4.25, 0) {$g$};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.5, 0) {$\bvdots$};
		\node [style=none] (37) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=gdot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rdot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 1.5) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=divide] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=rmat] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=rmat] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, -0.35) {};
		\node [style=none] (69) at (2, -0.35) {};
		\node [style=none] (71) at (1, -0.35) {};
		\node [style=ry] (72) at (1, -0.35) {};
		\node [style=none] (73) at (1, 1) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.15) {};
		\node [style=none] (75) at (3, -0.85) {};
		\node [style=divide] (76) at (2, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=ggdot] (76) at (1, 0) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=ry] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=ry] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/czgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (1, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gdot] (4) at (1, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=had] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (241) at (3, 0) {};
		\node [style=none] (245) at (2, 0) {};
		\node [style=had] (246) at (3, 1) {$\nu^2$};
		\node [style=ry] (249) at (1, 0) {};
		\node [style=none] (251) at (4, 0) {};
		\node [style=rdot] (254) at (2, 0) {$1$};
		\node [style=ggdot] (255) at (0, 0) {};
		\node [style=none] (256) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (251.center) to (241);
		\draw (241) to (254);
		\draw (254) to (245.center);
		\draw (246) to (241);
		\draw [style=very thick] (256.center) to (255);
		\draw (254) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (19) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=ghad] (24) at (1, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (14.center) to (13.center);
		\draw [style=very thick, in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [style=very thick, in=0, out=-135] (13.center) to (15.center);
		\draw [style=very thick, in=90, out=0] (22.center) to (21.center);
		\draw [style=very thick, in=0, out=-90] (21.center) to (20.center);
		\draw [style=very thick, in=-180, out=60] (13.center) to (20.center);
		\draw [style=very thick, in=180, out=0] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=ghad] (10) at (1, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0.center);
		\draw [style=very thick, in=0, out=135] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (2.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (3, -0.75) {$\alpha'$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=gdot] (43) at (3, 0.75) {$\alpha_1$};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (12) at (1, 0) {$x$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.75) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
		\node [style=ghad] (56) at (3, 0.75) {$x_ 1$};
		\node [style=ghad] (57) at (3, -0.75) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43.center);
		\draw [in=-180, out=45] (43.center) to (46.center);
		\draw [in=180, out=-45] (43.center) to (47.center);
		\draw [in=0, out=-135] (43.center) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (3, -0.75) {$\alpha'$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=rdot] (43) at (3, 0.75) {$\alpha_1$};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.8, 0) {};
		\node [style=none] (1) at (0.8, 0.25) {};
		\node [style=none] (2) at (0.8, -0.25) {};
		\node [style=none] (3) at (0.65, 0.15) {};
		\node [style=none] (4) at (0.65, -0.15) {};
		\node [style=none] (5) at (0.5, 0.05) {};
		\node [style=none] (6) at (0.5, -0.05) {};
		\node [style=none] (7) at (1.55, 0) {};
		\node [style=none] (8) at (0, 0.5) {$\bigstar^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (4.5, 0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (10) at (4, 0) {$\bvdots$};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (35) at (2.25, 0) {$S_{k+1}(g)$};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (44) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=very thick, in=180, out=0] (5.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
		\draw [style=very thick, in=0, out=180] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (3) at (5, 1.5) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (8, -0.5) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (7.5, 0) {$\bvdots$};
		\node [style=none] (11) at (5.5, -1) {$\bvdots$};
		\node [style=none] (12) at (5.5, 1) {$\bvdots$};
		\node [style=none] (13) at (4, 1) {$S_1(g)$};
		\node [style=none] (14) at (5, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (5, 1.75) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (21) at (5, -1.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (23) at (5, -0.25) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=none] (35) at (4, -1) {$S_k(g)$};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (0.5, 0) {$\bvdots$};
		\node [style=none] (45) at (2.5, -1) {$\bvdots$};
		\node [style=none] (46) at (2.5, 1) {$\bvdots$};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=gather] (50) at (7, 0.5) {};
		\node [style=gather] (51) at (7, -0.5) {};
		\node [style=divide] (52) at (1, 0.5) {};
		\node [style=divide] (53) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (4.center);
		\draw [style=very thick, in=180, out=0] (5.center) to (6.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (8.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
		\draw [in=180, out=45, looseness=1.25] (36.center) to (38.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (36.center) to (39.center);
		\draw [style=very thick, in=0, out=180] (40.center) to (41.center);
		\draw [in=180, out=45, looseness=1.25] (40.center) to (42.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/el0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=divide] (46) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=gather] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=divide] (46) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fapply0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (66) at (0, 0) {$x$};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=none] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1.7, -1) {};
		\node [style=none] (36) at (1.7, 0) {};
		\node [style=ggdot] (37) at (1.7, 1) {};
		\node [style=none] (47) at (2.2, 0) {$f$};
		\node [style=none] (48) at (1.7, 1) {};
		\node [style=none] (49) at (0.7, 1) {};
		\node [style=none] (50) at (0.7, -1) {};
		\node [style=none] (51) at (2.7, -1) {};
		\node [style=dfarr] (52) at (1.7, 0) {};
		\node [style=grdot] (53) at (0.7, 1) {$x$};
		\node [style=grdot] (54) at (0.7, -1) {};
		\node [style=none] (55) at (2.45, 1) {};
		\node [style=none] (56) at (2.45, 1.25) {};
		\node [style=none] (57) at (2.45, 0.75) {};
		\node [style=none] (58) at (2.6, 1.15) {};
		\node [style=none] (59) at (2.6, 0.85) {};
		\node [style=none] (60) at (2.75, 1.05) {};
		\node [style=none] (61) at (2.75, 0.95) {};
		\node [style=none] (62) at (1.7, 1) {};
		\node [style=none] (63) at (-0.0499997, 1.75) {$\bigstar^n$};
		\node [style=none] (64) at (-0.0499997, -0.25) {$\bigstar^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw [style=very thick] (60.center) to (61.center);
		\draw [style=very thick] (62.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1.75, -1) {};
		\node [style=none] (36) at (1.75, -0.25) {};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=none] (47) at (2.25, -0.25) {$f$};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (2.75, -1) {};
		\node [style=dfarr] (52) at (1.75, -0.25) {};
		\node [style=grdot] (53) at (1.75, 0.5) {$x$};
		\node [style=grdot] (54) at (0.75, -1) {};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=none] (58) at (1.4, 1.15) {};
		\node [style=none] (59) at (1.4, 0.85) {};
		\node [style=none] (60) at (1.55, 1.05) {};
		\node [style=none] (61) at (1.55, 0.95) {};
		\node [style=none] (62) at (0.75, 1) {};
		\node [style=grdot] (63) at (0.75, 1) {$x$};
		\node [style=none] (64) at (0, 1.75) {$\bigstar^n$};
		\node [style=none] (65) at (0, -0.25) {$\bigstar^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37.center);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw [style=very thick] (60.center) to (61.center);
		\draw [style=very thick] (62.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (2.75, -1) {};
		\node [style=grdot] (53) at (1.75, -1) {$f(x)$};
		\node [style=grdot] (54) at (0.75, -1) {};
		\node [style=none] (65) at (0, -0.25) {$\bigstar^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (34.center);
		\draw [style=very thick] (34.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fd0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (2.7, -1) {};
		\node [style=none] (36) at (2.7, 0) {};
		\node [style=ggdot] (37) at (2.7, 1) {};
		\node [style=none] (47) at (3.2, 0) {$f$};
		\node [style=none] (48) at (1.7, 1) {};
		\node [style=none] (49) at (3.7, 1) {};
		\node [style=none] (51) at (1.7, -1) {};
		\node [style=dfarr] (52) at (2.7, 0) {};
		\node [style=ghad] (53) at (1.7, -1) {};
		\node [style=grdot] (54) at (0.7, -1) {$\pi$};
		\node [style=none] (57) at (3.45, -1) {};
		\node [style=none] (58) at (3.45, -0.75) {};
		\node [style=none] (59) at (3.45, -1.25) {};
		\node [style=none] (60) at (3.6, -0.85) {};
		\node [style=none] (61) at (3.6, -1.15) {};
		\node [style=none] (62) at (3.75, -0.95) {};
		\node [style=none] (63) at (3.75, -1.05) {};
		\node [style=none] (64) at (2.7, -1) {};
		\node [style=none] (65) at (-0.05, -0.25) {$\bigstar^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (53) to (54);
		\draw [style=very thick] (58.center) to (59.center);
		\draw [style=very thick] (60.center) to (61.center);
		\draw [style=very thick] (62.center) to (63.center);
		\draw [style=very thick] (64.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1.7, -1) {};
		\node [style=none] (36) at (1.7, 0) {};
		\node [style=ggdot] (37) at (1.7, 1) {};
		\node [style=none] (47) at (2.2, 0) {$f$};
		\node [style=none] (48) at (0.7, 1) {};
		\node [style=none] (49) at (2.7, 1) {};
		\node [style=none] (51) at (0.7, -1) {};
		\node [style=dfarr] (52) at (1.7, 0) {};
		\node [style=ggdot] (54) at (0.7, -1) {$\pi$};
		\node [style=none] (57) at (2.45, -1) {};
		\node [style=none] (58) at (2.45, -0.75) {};
		\node [style=none] (59) at (2.45, -1.25) {};
		\node [style=none] (60) at (2.6, -0.85) {};
		\node [style=none] (61) at (2.6, -1.15) {};
		\node [style=none] (62) at (2.75, -0.95) {};
		\node [style=none] (63) at (2.75, -1.05) {};
		\node [style=none] (64) at (1.7, -1) {};
		\node [style=none] (65) at (-0.05, -0.25) {$\bigstar^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw [style=very thick] (60.center) to (61.center);
		\draw [style=very thick] (62.center) to (63.center);
		\draw [style=very thick] (64.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1.75, -0.5) {};
		\node [style=none] (36) at (1.75, 0.25) {};
		\node [style=ggdot] (37) at (1.75, 1) {};
		\node [style=none] (47) at (2.25, 0.25) {$f$};
		\node [style=none] (48) at (0.75, 1) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=dfarr] (52) at (1.75, 0.25) {};
		\node [style=ggdot] (54) at (0.75, -1) {$\pi$};
		\node [style=none] (57) at (1.25, -1) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (1.4, -0.85) {};
		\node [style=none] (61) at (1.4, -1.15) {};
		\node [style=none] (62) at (1.55, -0.95) {};
		\node [style=none] (63) at (1.55, -1.05) {};
		\node [style=none] (64) at (0.75, -1) {};
		\node [style=none] (65) at (0, -0.25) {$\bigstar^n$};
		\node [style=ggdot] (66) at (1.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34.center) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw [style=very thick] (60.center) to (61.center);
		\draw [style=very thick] (62.center) to (63.center);
		\draw [style=very thick] (64.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=dfarr] (52) at (1, 0) {};
		\node [style=ggdot] (66) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34.center) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fdoracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (34) at (1, -1) {$\pi$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=dfarr] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rfarr] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$f$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rfarr] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rfarr] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$f$};
		\node [style=none] (85) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=ggdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (2, 0.5) {};
		\node [style=none] (77) at (3, 0.5) {};
		\node [style=rfarr] (78) at (2, 0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=rfarr] (82) at (2, -0.5) {};
		\node [style=none] (84) at (2, 1.25) {$f$};
		\node [style=none] (85) at (2, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
		\node [style=grdot] (53) at (3, -1) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=ggdot] (55) at (3, 1) {};
		\node [style=none] (56) at (3.5, 0) {$f$};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (4, 1) {};
		\node [style=none] (59) at (4, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=dfarr] (61) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (54.center) to (55);
		\draw [style=very thick] (53) to (54.center);
		\draw [style=very thick] (57.center) to (55);
		\draw [style=very thick] (55) to (58.center);
		\draw [style=very thick] (59.center) to (53);
		\draw [style=very thick] (53) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (2, -0.75) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=ggdot] (37) at (2, 0.75) {};
		\node [style=none] (47) at (2, 0) {$f$};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=dfarr] (52) at (1.5, 0) {};
		\node [style=dfarr] (54) at (2.5, 0) {};
		\node [style=none] (56) at (3, 0) {$f$};
		\node [style=none] (58) at (4, 1.5) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style=none] (61) at (2.5, 0) {};
		\node [style=ggdot] (62) at (2, 1.5) {};
		\node [style=grdot] (63) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=90] (36.center) to (37);
		\draw [style=very thick, in=-90, out=150] (34) to (36.center);
		\draw [style=very thick, in=-90, out=30] (34) to (61.center);
		\draw [style=very thick, in=-30, out=90] (61.center) to (37);
		\draw [style=very thick] (48.center) to (62);
		\draw [style=very thick] (62) to (58.center);
		\draw [style=very thick] (59.center) to (63);
		\draw [style=very thick] (63) to (51.center);
		\draw [style=very thick] (34) to (63);
		\draw [style=very thick] (37) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (2, -0.9) {};
		\node [style=none] (36) at (1.575, -0.375) {};
		\node [style=ggdot] (37) at (2, 0.15) {};
		\node [style=none] (47) at (2.5, 0.85) {$f$};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=dfarr] (52) at (2, 0.85) {};
		\node [style=none] (58) at (4, 1.5) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style=none] (61) at (2.4, -0.375) {};
		\node [style=ggdot] (62) at (2, 1.5) {};
		\node [style=grdot] (63) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=90] (36.center) to (37);
		\draw [style=very thick, in=-90, out=150] (34) to (36.center);
		\draw [style=very thick, in=-90, out=30] (34) to (61.center);
		\draw [style=very thick, in=-30, out=90] (61.center) to (37);
		\draw [style=very thick] (48.center) to (62);
		\draw [style=very thick] (62) to (58.center);
		\draw [style=very thick] (59.center) to (63);
		\draw [style=very thick] (63) to (51.center);
		\draw [style=very thick] (34) to (63);
		\draw [style=very thick] (37) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=grdot] (72) at (2, -1.5) {};
		\node [style=ggdot] (73) at (2, 0.25) {};
		\node [style=grdot] (74) at (2, -0.75) {};
		\node [style=none] (75) at (2.5, 0.85) {$f$};
		\node [style=dfarr] (76) at (2, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72);
		\draw [style=very thick] (72) to (67.center);
		\draw [style=very thick] (71) to (73);
		\draw [style=very thick] (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (0, -1) {};
		\node [style=none] (69) at (4, 1) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (2, 1) {};
		\node [style=none] (72) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (70.center) to (72.center);
		\draw [style=very thick] (72.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=none] (72) at (2, -1.5) {};
		\node [style=ggdot] (73) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72.center);
		\draw [style=very thick] (72.center) to (67.center);
		\draw [style=very thick] (71) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (5.25, -0.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (5.25, -1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (2.5, -1) {$\bvdots$};
		\node [style=none] (21) at (5, -1) {$\bvdots$};
		\node [style=none] (22) at (3.75, -1) {$g$};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1.5, 0) {$\sigma$};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (5.25, 0.5) {};
		\node [style=none] (44) at (5.25, 1.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2.5, 1) {$\bvdots$};
		\node [style=none] (47) at (5, 1) {$\bvdots$};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (56) at (1, 1.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (0.5, 1) {$\bvdots$};
		\node [style=none] (61) at (0.5, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (54.center) to (59.center);
		\draw [style=very thick] (38.center) to (58.center);
		\draw [style=very thick] (55.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (3.25, 0.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=none] (46) at (0.5, 1) {$\bvdots$};
		\node [style=none] (47) at (3, 1) {$\bvdots$};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=none] (53) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=ggdot] (8) at (1.5, -1) {$\beta$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (0.75, -1) {$\bvdots$};
		\node [style=none] (14) at (2.25, -1) {$\bvdots$};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick, in=105, out=-75, looseness=0.75] (0) to (8);
		\draw [style=very thick] (3.center) to (15.center);
		\draw [style=very thick] (4.center) to (16.center);
		\draw [style=very thick] (9.center) to (17.center);
		\draw [style=very thick] (18.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=grdot] (71) at (1, 0) {$\bar x$};
		\node [style=ry] (72) at (2.5, 0) {};
		\node [style=none] (73) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw (69.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (4.475, 0.75) {};
		\node [style=none] (127) at (0.725, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (4.475, -0.75) {};
		\node [style=none] (136) at (0.725, -0.75) {};
		\node [style=none] (137) at (4.475, 1.25) {};
		\node [style=none] (138) at (4.475, -1.25) {};
		\node [style=none] (139) at (5.475, 1.25) {};
		\node [style=none] (140) at (5.475, -1.25) {};
		\node [style=none] (141) at (4.975, 0) {$U_f$};
		\node [style=none] (146) at (-0.275, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (-0.275, -0.75) {$\ket{1}^{\phantom{\otimes n}}$};
		\node [style=none] (148) at (6.275, 1.25) {};
		\node [style=none] (149) at (6.275, 0.25) {};
		\node [style=none] (150) at (7.275, 1.25) {};
		\node [style=none] (151) at (7.275, 0.25) {};
		\node [style=none] (152) at (6.775, 0.75) {$H$};
		\node [style=none] (153) at (6.275, 0.75) {};
		\node [style=none] (156) at (5.475, 0.75) {};
		\node [style=none] (170) at (9.275, -0.75) {};
		\node [style=none] (171) at (12.75, -0.75) {};
		\node [style=none] (172) at (12.75, -0.75) {};
		\node [style=none] (173) at (12.75, -0.5) {};
		\node [style=none] (174) at (12.75, -1) {};
		\node [style=none] (175) at (12.9, -0.6) {};
		\node [style=none] (176) at (12.9, -0.9) {};
		\node [style=none] (177) at (13.05, -0.7) {};
		\node [style=none] (178) at (13.05, -0.8) {};
		\node [style=none] (179) at (10.025, 1.25) {};
		\node [style=none] (180) at (10.025, 0.25) {};
		\node [style=none] (181) at (11.025, 1.25) {};
		\node [style=none] (182) at (11.025, 0.25) {};
		\node [style=none] (183) at (10.525, 0.75) {$H$};
		\node [style=none] (185) at (11.025, 0.75) {};
		\node [style=none] (187) at (12.775, 0.75) {};
		\node [style=none] (195) at (11.775, 2) {};
		\node [style=none] (196) at (11.775, -2) {};
		\node [style=none] (197) at (12.025, 2) {};
		\node [style=none] (198) at (12.025, -2) {};
		\node [style=none] (199) at (11.9, 2.5) {$k$};
		\node [style=none] (200) at (11.525, 0.25) {\scalebox{2}{.}};
		\node [style=none] (201) at (11.525, -0.25) {\scalebox{2}{.}};
		\node [style=none] (202) at (3.525, 2) {};
		\node [style=none] (203) at (3.525, -2) {};
		\node [style=none] (204) at (3.275, 2) {};
		\node [style=none] (205) at (3.275, -2) {};
		\node [style=none] (207) at (3.775, 0.25) {\scalebox{2}{.}};
		\node [style=none] (208) at (3.775, -0.25) {\scalebox{2}{.}};
		\node [style=none] (210) at (8, -0.75) {};
		\node [style=none] (211) at (8.025, 1.25) {};
		\node [style=none] (212) at (8.025, -1.25) {};
		\node [style=none] (213) at (9.275, 1.25) {};
		\node [style=none] (214) at (9.275, -1.25) {};
		\node [style=none] (215) at (8.675, 0) {$U_{or}$};
		\node [style=none] (216) at (5.475, -0.75) {};
		\node [style=none] (217) at (10.025, 0.75) {};
		\node [style=none] (218) at (9.275, 0.75) {};
		\node [style=none] (219) at (8.025, 0.75) {};
		\node [style=none] (220) at (7.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw [style=very thick] (185.center) to (187.center);
		\draw (195.center) to (196.center);
		\draw [style=reprise] (197.center) to (198.center);
		\draw (202.center) to (203.center);
		\draw [style=reprise] (204.center) to (205.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (210.center) to (216.center);
		\draw [style=very thick] (218.center) to (217.center);
		\draw [style=very thick] (220.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (9, -0.5) {};
		\node [style=none] (57) at (5.5, -0.5) {};
		\node [style=none] (58) at (6.75, -0.5) {};
		\node [style=none] (59) at (4.475, 0) {};
		\node [style=none] (60) at (4.5, -1) {};
		\node [style=gather] (68) at (5.5, -0.5) {};
		\node [style=none] (75) at (1.5, -0.5) {};
		\node [style=none] (76) at (1.5, -0.5) {};
		\node [style=none] (77) at (2.475, 0) {};
		\node [style=none] (78) at (2.5, -1) {};
		\node [style=none] (82) at (2.475, 0) {};
		\node [style=divide] (84) at (1.5, -0.5) {};
		\node [style=none] (85) at (2.425, -2.25) {};
		\node [style=none] (86) at (4.75, -2.25) {};
		\node [style=none] (87) at (0, 1) {};
		\node [style=none] (88) at (1.5, 2.5) {};
		\node [style=none] (89) at (9, 2.5) {};
		\node [style=none] (90) at (10.5, 1) {};
		\node [style=grdot] (91) at (0.5, -2.25) {};
		\node [style=none] (92) at (10.5, -2.25) {};
		\node [style=none] (95) at (5.1, 2.25) {};
		\node [style=none] (96) at (5.375, 2.75) {};
		\node [style=none] (97) at (5.25, 3.25) {[kn]};
		\node [style=none] (100) at (4.5, 0.75) {[(k-1)n]};
		\node [style=none] (104) at (2.5, 0.75) {[n]};
		\node [style=none] (110) at (2.5, -1.5) {[n]};
		\node [style=none] (116) at (5.5, -1.5) {[n]};
		\node [style=none] (117) at (2.35, -0.25) {};
		\node [style=none] (118) at (2.625, 0.25) {};
		\node [style=none] (119) at (4.35, -0.25) {};
		\node [style=none] (120) at (4.625, 0.25) {};
		\node [style=none] (121) at (2.325, -2.5) {};
		\node [style=none] (122) at (2.6, -2) {};
		\node [style=none] (123) at (5.35, -2.5) {};
		\node [style=none] (124) at (5.625, -2) {};
		\node [style=ufarr] (129) at (6.75, 0.25) {};
		\node [style=none] (130) at (6.75, 0.25) {};
		\node [style=ggdot] (131) at (6.75, -0.5) {};
		\node [style=ggdot] (132) at (6.75, 1) {$\pi$};
		\node [style=ghad] (135) at (7.5, -0.5) {};
		\node [style=none] (136) at (7.5, -0.5) {};
		\node [style=none] (137) at (8.25, -0.5) {};
		\node [style=none] (138) at (7.25, 0.25) {$f$};
		\node [style=none] (139) at (0, -1.75) {$\bigstar^{n}$};
		\node [style=uy] (140) at (8.25, 1) {};
		\node [style=none] (141) at (8.25, 1) {};
		\node [style=ggdot] (142) at (8.25, -0.5) {};
		\node [style=ggdot] (143) at (8.25, 1.75) {$\pi$};
		\node [style=ghad] (144) at (9, -0.5) {};
		\node [style=none] (145) at (9, -0.5) {};
		\node [style=grdot] (156) at (8.25, 0.25) {$\pi$};
		\node [style=ghad] (168) at (1.5, -2.25) {};
		\node [style=none] (169) at (3.75, -3) {};
		\node [style=none] (170) at (8.75, 1) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (119.center) to (120.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw [style=very thick] (132) to (130.center);
		\draw [style=very thick] (130.center) to (131);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (136.center) to (137.center);
		\draw [style=very thick] (143) to (141.center);
		\draw [style=very thick] (141.center) to (142);
		\draw [style=very thick] (142) to (145.center);
		\draw [style=very thick] (85.center) to (168);
		\draw [style=very thick] (168) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.25, -1.5) {};
		\node [style=none] (57) at (3.25, -1.5) {};
		\node [style=none] (58) at (4, -1.5) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (2.25, -2) {};
		\node [style=gather] (68) at (3.25, -1.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (2.25, 0) {};
		\node [style=none] (78) at (2.25, -1) {};
		\node [style=divide] (84) at (1, -0.5) {};
		\node [style=none] (87) at (0, 0.5) {};
		\node [style=none] (88) at (1, 1.5) {};
		\node [style=none] (89) at (8.25, 1.5) {};
		\node [style=none] (90) at (9.75, 0) {};
		\node [style=had] (91) at (1.25, -2) {$\frac{1}{\nu}$};
		\node [style=rdot] (92) at (2.25, 0) {};
		\node [style=ggdot] (131) at (5.75, -1.5) {};
		\node [style=ghad] (135) at (6.5, -1.5) {};
		\node [style=none] (136) at (6.5, -1.5) {};
		\node [style=none] (139) at (0, -0.75) {$\bigstar^{2n}$};
		\node [style=uy] (171) at (5.75, 0) {};
		\node [style=none] (172) at (5.75, 0) {};
		\node [style=ggdot] (173) at (5.75, 0.75) {$\pi$};
		\node [style=none] (174) at (4.475, 1.25) {};
		\node [style=none] (175) at (4.75, 1.75) {};
		\node [style=none] (176) at (4.625, 2.25) {[2kn]};
		\node [style=grdot] (177) at (5.75, -0.75) {$\pi$};
		\node [style=none] (182) at (2.25, -1) {};
		\node [style=none] (190) at (2.25, -1) {};
		\node [style=none] (218) at (2.25, 0) {};
		\node [style=none] (236) at (5, -1.5) {};
		\node [style=none] (237) at (4, -1) {};
		\node [style=none] (238) at (4, -2) {};
		\node [style=none] (239) at (5, -1) {};
		\node [style=none] (240) at (5, -2) {};
		\node [style=none] (241) at (5, -1.5) {};
		\node [style=none] (242) at (4, -1.5) {};
		\node [style=none] (243) at (4.5, -1.5) {$V$};
		\node [style=none] (244) at (4, -1.5) {};
		\node [style=none] (245) at (7.25, -1.5) {};
		\node [style=none] (246) at (8.25, -1) {};
		\node [style=none] (247) at (8.25, -2) {};
		\node [style=none] (248) at (7.25, -1) {};
		\node [style=none] (249) at (7.25, -2) {};
		\node [style=none] (250) at (7.25, -1.5) {};
		\node [style=none] (251) at (8.25, -1.5) {};
		\node [style=none] (252) at (7.75, -1.5) {$V^\dagger$};
		\node [style=none] (253) at (6.5, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (174.center) to (175.center);
		\draw (60.center) to (91);
		\draw (237.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw [style=very thick] (241.center) to (131);
		\draw (246.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw [style=very thick] (136.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (57) at (3.25, -1.5) {};
		\node [style=none] (58) at (4.25, -1.5) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (2.25, -2) {};
		\node [style=gather] (68) at (3.25, -1.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (2.25, 0) {};
		\node [style=none] (78) at (2.25, -1) {};
		\node [style=divide] (84) at (1, -0.5) {};
		\node [style=none] (87) at (0, 0.5) {};
		\node [style=none] (88) at (1, 1.5) {};
		\node [style=none] (89) at (4.25, 1.5) {};
		\node [style=none] (90) at (5.75, 0) {};
		\node [style=had] (91) at (1.25, -2) {$\frac{1}{\nu}$};
		\node [style=rdot] (92) at (2.25, 0) {$\frac{1}{2}$};
		\node [style=ggdot] (131) at (4.25, -1.5) {$\mu$};
		\node [style=none] (139) at (0, -0.75) {$\bigstar^{2n}$};
		\node [style=none] (174) at (2.475, 1.25) {};
		\node [style=none] (175) at (2.75, 1.75) {};
		\node [style=none] (176) at (2.625, 2.25) {[2kn]};
		\node [style=none] (182) at (2.25, -1) {};
		\node [style=none] (190) at (2.25, -1) {};
		\node [style=none] (218) at (2.25, -0.5) {};
		\node [style=rdot] (252) at (2.25, -2) {$\frac{-1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (174.center) to (175.center);
		\draw (60.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (92) at (5, 0) {$\frac{1}{2}$};
		\node [style=none] (139) at (0, 1) {$\bigstar^{2n}$};
		\node [style=gdot] (186) at (3.5, 0) {$2k\mu$};
		\node [style=rdot] (188) at (2, 0) {$\frac{-1}{2}$};
		\node [style=none] (227) at (2, 0) {};
		\node [style=had] (228) at (1, 0) {$\frac{1}{\nu}$};
		\node [style=rdot] (231) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227.center) to (228);
		\draw (92) to (186);
		\draw (186) to (227.center);
		\draw (92) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.775, 0.5) {};
		\node [style=none] (120) at (1.775, -0.5) {};
		\node [style=none] (121) at (2.775, 0.5) {};
		\node [style=none] (122) at (2.775, -0.5) {};
		\node [style=none] (123) at (2.275, 0) {$H$};
		\node [style=none] (124) at (1.775, 0) {};
		\node [style=none] (125) at (2.775, 0) {};
		\node [style=none] (126) at (4.75, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (137) at (4.75, 0.5) {};
		\node [style=none] (138) at (4.75, -0.5) {};
		\node [style=none] (139) at (5.75, 0.5) {};
		\node [style=none] (140) at (5.75, -0.5) {};
		\node [style=none] (141) at (5.25, 0) {$D_f$};
		\node [style=none] (146) at (0, 0) {$\ket{0}^{\otimes n}$};
		\node [style=none] (148) at (6.55, 0.5) {};
		\node [style=none] (149) at (6.55, -0.5) {};
		\node [style=none] (150) at (7.55, 0.5) {};
		\node [style=none] (151) at (7.55, -0.5) {};
		\node [style=none] (152) at (7.05, 0) {$H$};
		\node [style=none] (153) at (6.55, 0) {};
		\node [style=none] (156) at (5.75, 0) {};
		\node [style=none] (179) at (10.3, 0.5) {};
		\node [style=none] (180) at (10.3, -0.5) {};
		\node [style=none] (181) at (11.3, 0.5) {};
		\node [style=none] (182) at (11.3, -0.5) {};
		\node [style=none] (183) at (10.8, 0) {$H$};
		\node [style=none] (185) at (11.3, 0) {};
		\node [style=none] (187) at (13.05, 0) {};
		\node [style=none] (195) at (12.05, 1.25) {};
		\node [style=none] (196) at (12.05, -1.25) {};
		\node [style=none] (197) at (12.3, 1.25) {};
		\node [style=none] (198) at (12.3, -1.25) {};
		\node [style=none] (199) at (12.175, 1.75) {$k$};
		\node [style=none] (200) at (11.8, 0.25) {\scalebox{2}{.}};
		\node [style=none] (201) at (11.8, -0.25) {\scalebox{2}{.}};
		\node [style=none] (202) at (3.8, 1.25) {};
		\node [style=none] (203) at (3.8, -1.25) {};
		\node [style=none] (204) at (3.55, 1.25) {};
		\node [style=none] (205) at (3.55, -1.25) {};
		\node [style=none] (207) at (4.05, 0.25) {\scalebox{2}{.}};
		\node [style=none] (208) at (4.05, -0.25) {\scalebox{2}{.}};
		\node [style=none] (211) at (8.3, 0.5) {};
		\node [style=none] (212) at (8.3, -0.5) {};
		\node [style=none] (213) at (9.55, 0.5) {};
		\node [style=none] (214) at (9.55, -0.5) {};
		\node [style=none] (215) at (8.95, 0) {$D_{or}$};
		\node [style=none] (217) at (10.3, 0) {};
		\node [style=none] (218) at (9.55, 0) {};
		\node [style=none] (219) at (8.3, 0) {};
		\node [style=none] (220) at (7.525, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw [style=very thick] (185.center) to (187.center);
		\draw (195.center) to (196.center);
		\draw [style=reprise] (197.center) to (198.center);
		\draw (202.center) to (203.center);
		\draw [style=reprise] (204.center) to (205.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw [style=very thick] (218.center) to (217.center);
		\draw [style=very thick] (220.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (1.525, 0) {};
		\node [style=none] (126) at (3.5, 0) {};
		\node [style=none] (185) at (5.8, 0) {};
		\node [style=none] (187) at (7.55, 0) {};
		\node [style=none] (195) at (6.55, 1.25) {};
		\node [style=none] (196) at (6.55, -1.25) {};
		\node [style=none] (197) at (6.8, 1.25) {};
		\node [style=none] (198) at (6.8, -1.25) {};
		\node [style=none] (199) at (6.675, 1.75) {$k$};
		\node [style=none] (200) at (6.3, 0.25) {\scalebox{2}{.}};
		\node [style=none] (201) at (6.3, -0.25) {\scalebox{2}{.}};
		\node [style=none] (202) at (2.55, 1.25) {};
		\node [style=none] (203) at (2.55, -1.25) {};
		\node [style=none] (204) at (2.3, 1.25) {};
		\node [style=none] (205) at (2.3, -1.25) {};
		\node [style=none] (207) at (2.8, 0.25) {\scalebox{2}{.}};
		\node [style=none] (208) at (2.8, -0.25) {\scalebox{2}{.}};
		\node [style=grdot] (221) at (0.5, 0) {};
		\node [style=none] (222) at (0, 0.5) {$\bigstar^{n}$};
		\node [style=ghad] (223) at (1.5, 0) {};
		\node [style=none] (224) at (5.75, 0) {};
		\node [style=none] (225) at (3.5, 0) {};
		\node [style=ufarr] (226) at (3.5, 0.75) {};
		\node [style=none] (227) at (3.5, 0.75) {};
		\node [style=ggdot] (228) at (3.5, 0) {};
		\node [style=gdot] (229) at (3.5, 1.5) {$\pi$};
		\node [style=ghad] (230) at (4.25, 0) {};
		\node [style=none] (231) at (4.25, 0) {};
		\node [style=none] (232) at (5, 0) {};
		\node [style=none] (233) at (4, 0.75) {$f$};
		\node [style=uy] (234) at (5, 1.5) {};
		\node [style=none] (235) at (5, 1.5) {};
		\node [style=ggdot] (236) at (5, 0) {};
		\node [style=gdot] (237) at (5, 2.25) {$\pi$};
		\node [style=ghad] (238) at (5.75, 0) {};
		\node [style=none] (239) at (5.75, 0) {};
		\node [style=grdot] (240) at (5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (185.center) to (187.center);
		\draw (195.center) to (196.center);
		\draw [style=reprise] (197.center) to (198.center);
		\draw (202.center) to (203.center);
		\draw [style=reprise] (204.center) to (205.center);
		\draw [style=very thick] (223) to (221);
		\draw (229) to (227.center);
		\draw [style=very thick] (227.center) to (228);
		\draw [style=very thick] (228) to (231.center);
		\draw [style=very thick] (231.center) to (232.center);
		\draw (237) to (235.center);
		\draw [style=very thick] (235.center) to (236);
		\draw [style=very thick] (236) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.25, -0.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (6, -0.5) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=gather] (68) at (4.75, -0.5) {};
		\node [style=none] (75) at (1.75, -0.5) {};
		\node [style=none] (76) at (1.75, -0.5) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (2.75, -1) {};
		\node [style=none] (82) at (2.75, 0) {};
		\node [style=divide] (84) at (1.75, -0.5) {};
		\node [style=none] (85) at (2.75, -2) {};
		\node [style=none] (86) at (3.75, -2) {};
		\node [style=none] (87) at (0.25, 1) {};
		\node [style=none] (88) at (1.75, 2.5) {};
		\node [style=none] (89) at (8.25, 2.5) {};
		\node [style=none] (90) at (9.75, 1) {};
		\node [style=grdot] (91) at (0.75, -2) {};
		\node [style=grdot] (92) at (9.25, -2) {$x$};
		\node [style=ggdot] (131) at (6, -0.5) {};
		\node [style=ghad] (135) at (6.75, -0.5) {};
		\node [style=none] (136) at (6.75, -0.5) {};
		\node [style=none] (137) at (7.5, -0.5) {};
		\node [style=none] (139) at (0, -1.5) {$\bigstar^{n}$};
		\node [style=uy] (140) at (7.5, 1) {};
		\node [style=none] (141) at (7.5, 1) {};
		\node [style=ggdot] (142) at (7.5, -0.5) {};
		\node [style=ggdot] (143) at (7.5, 1.75) {$\pi$};
		\node [style=ghad] (144) at (8.25, -0.5) {};
		\node [style=none] (145) at (8.25, -0.5) {};
		\node [style=grdot] (156) at (7.5, 0.25) {$\pi$};
		\node [style=ghad] (168) at (1.75, -2) {};
		\node [style=none] (170) at (9.75, -1.5) {$\bigstar^{n}$};
		\node [style=uy] (171) at (6, 1) {};
		\node [style=none] (172) at (6, 1) {};
		\node [style=ggdot] (173) at (6, 1.75) {$\pi$};
		\node [style=grdot] (174) at (6, 0.25) {$\bar x$};
		\node [style=none] (175) at (4.725, 2.25) {};
		\node [style=none] (176) at (5, 2.75) {};
		\node [style=none] (177) at (4.875, 3.25) {[kn]};
		\node [style=none] (178) at (8, 1) {$\times$};
		\node [style=none] (179) at (6.5, 1) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (136.center) to (137.center);
		\draw [style=very thick] (143) to (141.center);
		\draw [style=very thick] (141.center) to (142);
		\draw [style=very thick] (142) to (145.center);
		\draw [style=very thick] (85.center) to (168);
		\draw [style=very thick] (168) to (91);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, -1.5) {};
		\node [style=none] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (5.75, -1.5) {};
		\node [style=none] (59) at (3.5, -1) {};
		\node [style=none] (60) at (3.5, -2) {};
		\node [style=gather] (68) at (4.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (78) at (2.5, -2) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=divide] (84) at (1.5, -1.5) {};
		\node [style=none] (87) at (0, 0) {};
		\node [style=none] (88) at (1.5, 1.5) {};
		\node [style=none] (89) at (8, 1.5) {};
		\node [style=none] (90) at (9.5, 0) {};
		\node [style=ggdot] (91) at (3.5, -2) {};
		\node [style=grdot] (92) at (2.5, -1) {$x$};
		\node [style=ggdot] (131) at (5.75, -1.5) {};
		\node [style=ghad] (135) at (6.5, -1.5) {};
		\node [style=none] (136) at (6.5, -1.5) {};
		\node [style=none] (137) at (7.25, -1.5) {};
		\node [style=none] (139) at (0.5, -2) {$\bigstar^{2n}$};
		\node [style=uy] (140) at (7.25, 0) {};
		\node [style=none] (141) at (7.25, 0) {};
		\node [style=ggdot] (142) at (7.25, -1.5) {};
		\node [style=ggdot] (143) at (7.25, 0.75) {$\pi$};
		\node [style=ghad] (144) at (8, -1.5) {};
		\node [style=none] (145) at (8, -1.5) {};
		\node [style=grdot] (156) at (7.25, -0.75) {$\pi$};
		\node [style=uy] (171) at (5.75, 0) {};
		\node [style=none] (172) at (5.75, 0) {};
		\node [style=ggdot] (173) at (5.75, 0.75) {$\pi$};
		\node [style=grdot] (174) at (5.75, -0.75) {$\bar x$};
		\node [style=none] (175) at (4.475, 1.25) {};
		\node [style=none] (176) at (4.75, 1.75) {};
		\node [style=none] (177) at (4.625, 2.25) {[kn]};
		\node [style=none] (178) at (7.75, 0) {$\times$};
		\node [style=none] (179) at (6.25, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (136.center) to (137.center);
		\draw [style=very thick] (143) to (141.center);
		\draw [style=very thick] (141.center) to (142);
		\draw [style=very thick] (142) to (145.center);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, -1.5) {};
		\node [style=none] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (5.75, -1.5) {};
		\node [style=none] (59) at (3.5, -1) {};
		\node [style=none] (60) at (3.5, -2) {};
		\node [style=gather] (68) at (4.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (78) at (2.5, -2) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=divide] (84) at (1.5, -1.5) {};
		\node [style=none] (87) at (0, 0) {};
		\node [style=none] (88) at (1.5, 1.5) {};
		\node [style=none] (89) at (8, 1.5) {};
		\node [style=none] (90) at (9.5, 0) {};
		\node [style=ggdot] (91) at (3.5, -2) {};
		\node [style=grdot] (92) at (2.5, -1) {$$};
		\node [style=ggdot] (131) at (5.75, -1.5) {};
		\node [style=ghad] (135) at (6.5, -1.5) {};
		\node [style=none] (136) at (6.5, -1.5) {};
		\node [style=none] (137) at (7.25, -1.5) {};
		\node [style=none] (139) at (0.5, -2) {$\bigstar^{2n}$};
		\node [style=uy] (140) at (7.25, 0) {};
		\node [style=none] (141) at (7.25, 0) {};
		\node [style=ggdot] (142) at (7.25, -1.5) {};
		\node [style=ggdot] (143) at (7.25, 0.75) {$\pi$};
		\node [style=ghad] (144) at (8, -1.5) {};
		\node [style=none] (145) at (8, -1.5) {};
		\node [style=grdot] (156) at (7.25, -0.75) {$\pi$};
		\node [style=uy] (171) at (5.75, 0) {};
		\node [style=none] (172) at (5.75, 0) {};
		\node [style=ggdot] (173) at (5.75, 0.75) {$\pi$};
		\node [style=grdot] (174) at (5.75, -0.75) {$\pi$};
		\node [style=none] (175) at (4.475, 1.25) {};
		\node [style=none] (176) at (4.75, 1.75) {};
		\node [style=none] (177) at (4.625, 2.25) {[kn]};
		\node [style=none] (178) at (7.75, 0) {$\times$};
		\node [style=none] (179) at (6.25, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (136.center) to (137.center);
		\draw [style=very thick] (143) to (141.center);
		\draw [style=very thick] (141.center) to (142);
		\draw [style=very thick] (142) to (145.center);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6.25, -1.5) {};
		\node [style=none] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (5.5, -1.5) {};
		\node [style=none] (59) at (3.5, -1) {};
		\node [style=none] (60) at (3.5, -2) {};
		\node [style=gather] (68) at (4.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (78) at (2.5, -2) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=divide] (84) at (1.5, -1.5) {};
		\node [style=none] (87) at (0, 0) {};
		\node [style=none] (88) at (1.5, 1.5) {};
		\node [style=none] (89) at (6.25, 1.5) {};
		\node [style=none] (90) at (7.75, 0) {};
		\node [style=ggdot] (91) at (3.5, -2) {};
		\node [style=grdot] (92) at (2.5, -1) {};
		\node [style=ggdot] (131) at (5.5, -1.5) {};
		\node [style=ghad] (135) at (6.25, -1.5) {};
		\node [style=none] (136) at (6.25, -1.5) {};
		\node [style=none] (139) at (0.5, -2) {$\bigstar^{2n}$};
		\node [style=uy] (171) at (5.5, 0) {};
		\node [style=none] (172) at (5.5, 0) {};
		\node [style=ggdot] (173) at (5.5, 0.75) {$\pi$};
		\node [style=none] (174) at (3.725, 1.25) {};
		\node [style=none] (175) at (4, 1.75) {};
		\node [style=none] (176) at (3.875, 2.25) {[2kn]};
		\node [style=grdot] (177) at (5.5, -0.75) {$\pi$};
		\node [style=none] (178) at (6, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.5, -1.75) {};
		\node [style=none] (57) at (5.75, -1.75) {};
		\node [style=none] (58) at (6.75, -1.75) {};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=none] (60) at (4.75, -2.5) {};
		\node [style=gather] (68) at (5.75, -1.75) {};
		\node [style=none] (75) at (1, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (2.25, 0.5) {};
		\node [style=none] (78) at (2.25, -1) {};
		\node [style=divide] (84) at (1, -0.25) {};
		\node [style=none] (87) at (0, 0.75) {};
		\node [style=none] (88) at (1, 1.75) {};
		\node [style=none] (89) at (7.5, 1.75) {};
		\node [style=none] (90) at (9.25, 0) {};
		\node [style=had] (91) at (2.75, -2.5) {$\frac{1}{\nu}$};
		\node [style=rdot] (92) at (4, 0.5) {};
		\node [style=ggdot] (131) at (6.75, -1.75) {};
		\node [style=ghad] (135) at (7.5, -1.75) {};
		\node [style=none] (136) at (7.5, -1.75) {};
		\node [style=none] (139) at (0, -0.75) {$\bigstar^{2n}$};
		\node [style=uy] (171) at (6.75, -0.25) {};
		\node [style=none] (172) at (6.75, -0.25) {};
		\node [style=ggdot] (173) at (6.75, 0.5) {$\pi$};
		\node [style=none] (174) at (3.975, 1.5) {};
		\node [style=none] (175) at (4.25, 2) {};
		\node [style=none] (176) at (4.125, 2.5) {[2kn]};
		\node [style=grdot] (177) at (6.75, -1) {$\pi$};
		\node [style=none] (178) at (3.75, -0.5) {};
		\node [style=none] (179) at (3.75, -1.5) {};
		\node [style=none] (180) at (4.75, -0.5) {};
		\node [style=none] (181) at (4.75, -1.5) {};
		\node [style=none] (182) at (4.75, -1) {};
		\node [style=none] (184) at (3.75, -1) {};
		\node [style=none] (185) at (4.25, -1) {$V$};
		\node [style=none] (186) at (3.25, -0.5) {};
		\node [style=none] (187) at (3.25, -1.5) {};
		\node [style=none] (188) at (2.25, -0.5) {};
		\node [style=none] (189) at (2.25, -1.5) {};
		\node [style=none] (190) at (2.25, -1) {};
		\node [style=none] (192) at (3.25, -1) {};
		\node [style=none] (193) at (3.75, -1) {};
		\node [style=none] (194) at (2.75, -1) {$V^\dagger$};
		\node [style=none] (212) at (2.25, 1) {};
		\node [style=none] (213) at (2.25, 0) {};
		\node [style=none] (214) at (3.25, 1) {};
		\node [style=none] (215) at (3.25, 0) {};
		\node [style=none] (216) at (3.25, 0.5) {};
		\node [style=none] (218) at (2.25, 0.5) {};
		\node [style=none] (220) at (2.75, 0.5) {$V^\dagger$};
		\node [style=none] (221) at (3.75, -2) {};
		\node [style=none] (222) at (3.75, -3) {};
		\node [style=none] (223) at (4.75, -2) {};
		\node [style=none] (224) at (4.75, -3) {};
		\node [style=none] (225) at (4.75, -2.5) {};
		\node [style=none] (226) at (3.75, -2.5) {};
		\node [style=none] (227) at (4.25, -2.5) {$V$};
		\node [style=none] (228) at (3.75, -2.5) {};
		\node [style=none] (229) at (7.25, -0.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (131) to (136.center);
		\draw [style=very thick] (173) to (172.center);
		\draw [style=very thick] (172.center) to (131);
		\draw [style=very thick] (174.center) to (175.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (192.center) to (193.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (221.center) to (223.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (91) to (228.center);
		\draw (216.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (8) at (1, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (14) at (1, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=grdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28.center) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (30) at (3, -0.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=ghad] (36) at (3, 0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (54) at (2, -0.5) {$\bvdots$};
		\node [style=none] (55) at (2, 0.5) {$\bvdots$};
		\node [style=none] (56) at (3.5, 0) {$\bvdots$};
		\node [style=none] (57) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41.center) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41.center);
		\draw [style=very thick, in=-45, out=135] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (2, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$\bvdots$};
		\node [style=none] (7) at (3.5, 0) {$\bvdots$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=ghad] (12) at (1, 0.5) {};
		\node [style=ghad] (13) at (1, -0.5) {};
		\node [style=ghad] (14) at (3, 0.5) {};
		\node [style=ghad] (15) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick] (3.center) to (10.center);
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (2.center) to (9.center);
		\draw [style=very thick] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (0.75, -1) {$\bvdots$};
		\node [style=none] (14) at (2.25, -1) {$\bvdots$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=ghad] (16) at (1, 1) {};
		\node [style=ghad] (17) at (1.25, 0) {};
		\node [style=ghad] (18) at (1.5, -1) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=45] (8.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8.center) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8.center) to (10.center);
		\draw [style=very thick] (0.center) to (15.center);
		\draw [style=very thick] (15.center) to (8.center);
		\draw [style=very thick] (19.center) to (3.center);
		\draw [style=very thick] (4.center) to (20.center);
		\draw [style=very thick] (21.center) to (9.center);
		\draw [style=very thick] (10.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
		\node [style=ghad] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=180, out=-30] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0.center) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0.center) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ihad0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (77) at (1, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (79) at (1, 0.75) {$A$};
		\node [style=none] (83) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick] (69) to (74.center);
		\draw [style=very thick] (74.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ihad1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0) {};
		\node [style=none] (77) at (2, 0) {};
		\node [style=lmat] (78) at (2, 0) {};
		\node [style=none] (79) at (2, 0.75) {$A^t$};
		\node [style=none] (83) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick] (69) to (74.center);
		\draw [style=very thick] (74.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (43) at (1, 0) {$V$};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (2.5, 0) {$V^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [style=very thick] (50.center) to (51.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isom0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (43) at (1, 0) {$V$};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (2.5, 0) {$V^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=very thick] (39.center) to (40.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.75, 0) {};
		\node [style=none] (13) at (6.25, 0) {$T_{k+1}([f])$};
		\node [style=none] (14) at (7.75, -0.75) {};
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=none] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (4.75, 0) {};
		\node [style=none] (59) at (3.225, 0.5) {};
		\node [style=none] (60) at (3.25, -0.5) {};
		\node [style=gather] (68) at (4, 0) {};
		\node [style=none] (75) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1.725, 0.5) {};
		\node [style=none] (78) at (1.75, -0.5) {};
		\node [style=none] (82) at (1.725, 0.5) {};
		\node [style=divide] (84) at (1, 0) {};
		\node [style=none] (85) at (1.75, -1.75) {};
		\node [style=none] (86) at (3.25, -1.75) {};
		\node [style=none] (87) at (0, 1) {};
		\node [style=none] (88) at (1, 2) {};
		\node [style=none] (89) at (7.75, 2) {};
		\node [style=none] (90) at (8.75, 1) {};
		\node [style=none] (91) at (0, -1.75) {};
		\node [style=none] (92) at (8.75, -1.75) {};
		\node [style=none] (95) at (4.1, 1.75) {};
		\node [style=none] (96) at (4.375, 2.25) {};
		\node [style=none] (97) at (4.25, 2.75) {[(k+1)a]};
		\node [style=none] (100) at (3.25, 1.25) {[ka]};
		\node [style=none] (104) at (1.75, 1.25) {[a]};
		\node [style=none] (110) at (1, -1) {[a]};
		\node [style=none] (116) at (4, -1) {[a]};
		\node [style=none] (117) at (1.6, 0.25) {};
		\node [style=none] (118) at (1.875, 0.75) {};
		\node [style=none] (119) at (3.1, 0.25) {};
		\node [style=none] (120) at (3.375, 0.75) {};
		\node [style=none] (121) at (0.825, -2) {};
		\node [style=none] (122) at (1.1, -1.5) {};
		\node [style=none] (123) at (3.85, -2) {};
		\node [style=none] (124) at (4.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (119.center) to (120.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (13) at (1.5, 0) {$[f]$};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=none] (58) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=none] (13) at (9, 0) {$T_{l+1}([f])$};
		\node [style=none] (14) at (10.5, -0.75) {};
		\node [style=none] (15) at (7.5, -0.75) {};
		\node [style=none] (16) at (10.5, 0.75) {};
		\node [style=none] (17) at (7.5, 0.75) {};
		\node [style=none] (57) at (6.75, 0) {};
		\node [style=none] (58) at (7.5, 0) {};
		\node [style=none] (59) at (5.975, 0.5) {};
		\node [style=none] (60) at (6, -0.5) {};
		\node [style=gather] (68) at (6.75, 0) {};
		\node [style=none] (75) at (3.25, 0) {};
		\node [style=none] (76) at (3.25, 0) {};
		\node [style=none] (77) at (3.975, 0.5) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (82) at (3.975, 0.5) {};
		\node [style=divide] (84) at (3.25, 0) {};
		\node [style=none] (85) at (4, -1.75) {};
		\node [style=none] (86) at (6, -1.75) {};
		\node [style=none] (87) at (2.25, 1) {};
		\node [style=none] (88) at (3.25, 2) {};
		\node [style=none] (89) at (10.5, 2) {};
		\node [style=none] (90) at (11.5, 1) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (92) at (11.5, -1.75) {};
		\node [style=none] (95) at (6.85, 1.75) {};
		\node [style=none] (96) at (7.125, 2.25) {};
		\node [style=none] (97) at (7, 2.75) {$[(l+1)a]$};
		\node [style=none] (100) at (6, 1.25) {$[la]$};
		\node [style=none] (104) at (4, 1.25) {$[a]$};
		\node [style=none] (110) at (3.25, -1) {$[a]$};
		\node [style=none] (116) at (6.75, -1) {$[a]$};
		\node [style=none] (117) at (3.85, 0.25) {};
		\node [style=none] (118) at (4.125, 0.75) {};
		\node [style=none] (119) at (5.85, 0.25) {};
		\node [style=none] (120) at (6.125, 0.75) {};
		\node [style=none] (121) at (3.075, -2) {};
		\node [style=none] (122) at (3.35, -1.5) {};
		\node [style=none] (123) at (6.6, -2) {};
		\node [style=none] (124) at (6.875, -1.5) {};
		\node [style=none] (125) at (2.5, -1.75) {};
		\node [style=none] (126) at (2, -1.75) {$[f]$};
		\node [style=none] (127) at (2.5, -2.25) {};
		\node [style=none] (128) at (1.5, -2.25) {};
		\node [style=none] (129) at (2.5, -1.25) {};
		\node [style=none] (130) at (1.5, -1.25) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (132) at (1.5, -1.75) {};
		\node [style=none] (133) at (0, -1.75) {};
		\node [style=none] (134) at (0.575, -2) {};
		\node [style=none] (135) at (0.85, -1.5) {};
		\node [style=none] (136) at (0, -1.75) {};
		\node [style=none] (137) at (0.75, -1) {$[a]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (119.center) to (120.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw [style=very thick] (132.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.75, 1.75) {};
		\node [style=none] (13) at (6.25, 1.75) {$T_{1}([f])$};
		\node [style=none] (14) at (7.75, 1) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (7.75, 2.5) {};
		\node [style=none] (17) at (4.75, 2.5) {};
		\node [style=none] (57) at (3.25, 1.75) {};
		\node [style=none] (58) at (4.75, 1.75) {};
		\node [style=none] (60) at (3.25, 1.75) {};
		\node [style=none] (75) at (1.75, 1.75) {};
		\node [style=none] (76) at (1.75, 1.75) {};
		\node [style=none] (82) at (1.75, 1.75) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (86) at (3.25, 0) {};
		\node [style=none] (87) at (0.75, 2.75) {};
		\node [style=none] (88) at (1.75, 3.75) {};
		\node [style=none] (89) at (7.75, 3.75) {};
		\node [style=none] (90) at (8.75, 2.75) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (8.75, 0) {};
		\node [style=none] (110) at (1, 0.75) {$[a]$};
		\node [style=none] (116) at (4, 0.75) {$[a]$};
		\node [style=none] (121) at (0.825, -0.25) {};
		\node [style=none] (122) at (1.1, 0.25) {};
		\node [style=none] (123) at (3.85, -0.25) {};
		\node [style=none] (124) at (4.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=180, out=0] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.5, 1.75) {};
		\node [style=none] (57) at (5.5, 1.75) {};
		\node [style=none] (58) at (5.5, 1.75) {};
		\node [style=none] (60) at (5.5, 1.75) {};
		\node [style=none] (75) at (7, 1.75) {};
		\node [style=none] (76) at (7, 1.75) {};
		\node [style=none] (82) at (7, 1.75) {};
		\node [style=none] (85) at (7, 0) {};
		\node [style=none] (86) at (5.5, 0) {};
		\node [style=none] (87) at (8, 2.75) {};
		\node [style=none] (88) at (7, 3.75) {};
		\node [style=none] (89) at (5.5, 3.75) {};
		\node [style=none] (90) at (4.5, 2.75) {};
		\node [style=none] (91) at (8.75, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=none] (110) at (7.75, 0.75) {[a]};
		\node [style=none] (116) at (0.75, 0.75) {[a]};
		\node [style=none] (121) at (7.65, -0.25) {};
		\node [style=none] (122) at (7.925, 0.25) {};
		\node [style=none] (123) at (0.625, -0.25) {};
		\node [style=none] (124) at (0.9, 0.25) {};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (3.25, 0) {$T_{1}([f])$};
		\node [style=none] (127) at (1.75, -0.75) {};
		\node [style=none] (128) at (4.75, -0.75) {};
		\node [style=none] (129) at (1.75, 0.75) {};
		\node [style=none] (130) at (4.75, 0.75) {};
		\node [style=none] (131) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (82.center) to (86.center);
		\draw [style=very thick, in=180, out=0] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=180] (1.center) to (90.center);
		\draw [style=very thick, in=180, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=0] (88.center) to (87.center);
		\draw [style=very thick, in=0, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw [style=very thick] (125.center) to (92.center);
		\draw [style=very thick] (131.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (6.5, 0) {};
		\node [style=none] (110) at (1, 0.75) {[a]};
		\node [style=none] (116) at (5.75, 0.75) {[a]};
		\node [style=none] (121) at (0.825, -0.25) {};
		\node [style=none] (122) at (1.1, 0.25) {};
		\node [style=none] (123) at (5.6, -0.25) {};
		\node [style=none] (124) at (5.875, 0.25) {};
		\node [style=none] (125) at (4.75, 0) {};
		\node [style=none] (126) at (3.25, 0) {$T_{1}([f])$};
		\node [style=none] (127) at (4.75, -0.75) {};
		\node [style=none] (128) at (1.75, -0.75) {};
		\node [style=none] (129) at (4.75, 0.75) {};
		\node [style=none] (130) at (1.75, 0.75) {};
		\node [style=none] (131) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw [style=very thick] (125.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (13) at (6.75, 0) {$T_{l+2}([f])$};
		\node [style=none] (14) at (8.25, -0.75) {};
		\node [style=none] (15) at (5.25, -0.75) {};
		\node [style=none] (16) at (8.25, 0.75) {};
		\node [style=none] (17) at (5.25, 0.75) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (5.25, 0) {};
		\node [style=none] (59) at (3.725, 0.5) {};
		\node [style=none] (60) at (3.75, -0.5) {};
		\node [style=gather] (68) at (4.5, 0) {};
		\node [style=none] (75) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1.725, 0.5) {};
		\node [style=none] (78) at (1.75, -0.5) {};
		\node [style=none] (82) at (1.725, 0.5) {};
		\node [style=divide] (84) at (1, 0) {};
		\node [style=none] (85) at (1.75, -1.75) {};
		\node [style=none] (86) at (3.75, -1.75) {};
		\node [style=none] (87) at (0, 1) {};
		\node [style=none] (88) at (1, 2) {};
		\node [style=none] (89) at (8.25, 2) {};
		\node [style=none] (90) at (9.25, 1) {};
		\node [style=none] (91) at (0, -1.75) {};
		\node [style=none] (92) at (9.25, -1.75) {};
		\node [style=none] (95) at (4.6, 1.75) {};
		\node [style=none] (96) at (4.875, 2.25) {};
		\node [style=none] (97) at (4.75, 2.75) {$[(l+2)a]$};
		\node [style=none] (100) at (3.75, 1.25) {$[(l+1)a]$};
		\node [style=none] (104) at (1.75, 1.25) {$[a]$};
		\node [style=none] (110) at (1, -1) {$[a]$};
		\node [style=none] (116) at (4.5, -1) {$[a]$};
		\node [style=none] (117) at (1.6, 0.25) {};
		\node [style=none] (118) at (1.875, 0.75) {};
		\node [style=none] (119) at (3.6, 0.25) {};
		\node [style=none] (120) at (3.875, 0.75) {};
		\node [style=none] (121) at (0.825, -2) {};
		\node [style=none] (122) at (1.1, -1.5) {};
		\node [style=none] (123) at (4.35, -2) {};
		\node [style=none] (124) at (4.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (57.center) to (60.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (119.center) to (120.center);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=none] (59) at (6.5, 0.5) {};
		\node [style=none] (60) at (6.5, -0.5) {};
		\node [style=gather] (68) at (10.5, 0) {};
		\node [style=none] (75) at (3.75, 0) {};
		\node [style=none] (76) at (3.75, 0) {};
		\node [style=none] (77) at (4.475, 0.5) {};
		\node [style=none] (78) at (4.5, -0.5) {};
		\node [style=none] (82) at (4.475, 0.5) {};
		\node [style=none] (85) at (4.5, -1.75) {};
		\node [style=none] (86) at (6.5, -1.75) {};
		\node [style=none] (87) at (2.75, 1) {};
		\node [style=none] (88) at (3.75, 2) {};
		\node [style=none] (89) at (10.5, 2) {};
		\node [style=none] (90) at (11.5, 1) {};
		\node [style=none] (92) at (11.5, -1.75) {};
		\node [style=none] (95) at (6.85, 1.75) {};
		\node [style=none] (96) at (7.125, 2.25) {};
		\node [style=none] (97) at (6.75, 2.75) {$[(l+2)a]$};
		\node [style=none] (104) at (4.5, 1.25) {$[a]$};
		\node [style=none] (116) at (11, -1) {$[a]$};
		\node [style=none] (117) at (4.35, 0.25) {};
		\node [style=none] (118) at (4.625, 0.75) {};
		\node [style=none] (123) at (10.85, -2) {};
		\node [style=none] (124) at (11.125, -1.5) {};
		\node [style=none] (126) at (3, -1.75) {$T_{1}([f])$};
		\node [style=none] (127) at (4.5, -2.5) {};
		\node [style=none] (128) at (1.5, -2.5) {};
		\node [style=none] (129) at (4.5, -1) {};
		\node [style=none] (130) at (1.5, -1) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (132) at (9.5, 0.5) {};
		\node [style=none] (133) at (8, 0.5) {$T_{l+1}([f])$};
		\node [style=none] (134) at (9.5, -0.25) {};
		\node [style=none] (135) at (6.5, -0.25) {};
		\node [style=none] (136) at (9.5, 1.25) {};
		\node [style=none] (137) at (6.5, 1.25) {};
		\node [style=none] (138) at (6.5, 0.5) {};
		\node [style=none] (139) at (10.5, 0) {};
		\node [style=none] (141) at (9.5, 0.5) {};
		\node [style=none] (142) at (9.5, -0.5) {};
		\node [style=divide] (143) at (3.75, 0) {};
		\node [style=none] (144) at (1.5, -1.75) {};
		\node [style=none] (145) at (0, -1.75) {};
		\node [style=none] (146) at (0.75, -1) {$[a]$};
		\node [style=none] (147) at (0.575, -2) {};
		\node [style=none] (148) at (0.85, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (136.center) to (134.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (139.center) to (141.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (139.center) to (142.center);
		\draw [style=very thick] (144.center) to (145.center);
		\draw [style=very thick] (147.center) to (148.center);
		\draw [style=very thick] (60.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (9, 0.5) {};
		\node [style=none] (59) at (6, 0.5) {};
		\node [style=none] (60) at (6, -0.5) {};
		\node [style=gather] (68) at (2.5, 0) {};
		\node [style=none] (75) at (3.25, 0) {};
		\node [style=none] (76) at (1.75, 0.5) {};
		\node [style=none] (77) at (3.975, 0.5) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (82) at (3.975, 0.5) {};
		\node [style=none] (85) at (4, -1.75) {};
		\node [style=none] (86) at (6, -1.75) {};
		\node [style=none] (87) at (1, 1.25) {};
		\node [style=none] (88) at (1.75, 2) {};
		\node [style=none] (89) at (9, 2) {};
		\node [style=none] (90) at (9.75, 1.25) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (92) at (10.75, -1.75) {};
		\node [style=none] (95) at (5.1, 2.75) {};
		\node [style=none] (96) at (5.375, 3.25) {};
		\node [style=none] (97) at (5.25, 3.75) {$[a]$};
		\node [style=none] (104) at (4, 1.25) {$[a]$};
		\node [style=none] (116) at (10.25, -1) {$[a]$};
		\node [style=none] (117) at (3.85, 0.25) {};
		\node [style=none] (118) at (4.125, 0.75) {};
		\node [style=none] (123) at (10.1, -2) {};
		\node [style=none] (124) at (10.375, -1.5) {};
		\node [style=none] (125) at (2.5, -1.75) {};
		\node [style=none] (126) at (2, -1.75) {$[f]$};
		\node [style=none] (127) at (2.5, -2.25) {};
		\node [style=none] (128) at (1.5, -2.25) {};
		\node [style=none] (129) at (2.5, -1.25) {};
		\node [style=none] (130) at (1.5, -1.25) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (132) at (9, 0.5) {};
		\node [style=none] (133) at (7.5, 0.5) {$T_{l+1}([f])$};
		\node [style=none] (134) at (9, -0.25) {};
		\node [style=none] (135) at (6, -0.25) {};
		\node [style=none] (136) at (9, 1.25) {};
		\node [style=none] (137) at (6, 1.25) {};
		\node [style=none] (139) at (9, 0.5) {};
		\node [style=none] (141) at (9, 0.5) {};
		\node [style=none] (142) at (9, -0.5) {};
		\node [style=none] (144) at (1.5, -1.75) {};
		\node [style=none] (145) at (0, -1.75) {};
		\node [style=none] (146) at (0.75, -1) {$[a]$};
		\node [style=none] (147) at (0.575, -2) {};
		\node [style=none] (148) at (0.85, -1.5) {};
		\node [style=none] (149) at (2.5, 0) {};
		\node [style=none] (150) at (1.75, 0.5) {};
		\node [style=none] (152) at (2.5, 0) {};
		\node [style=none] (153) at (1.75, 0.5) {};
		\node [style=none] (154) at (1.75, -0.5) {};
		\node [style=divide] (155) at (3.25, 0) {};
		\node [style=none] (156) at (9, -0.5) {};
		\node [style=none] (157) at (9, 3) {};
		\node [style=none] (158) at (10.75, 1.25) {};
		\node [style=none] (160) at (1.75, -0.5) {};
		\node [style=none] (161) at (0, 1.25) {};
		\node [style=none] (162) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick, in=-90, out=0] (1.center) to (90.center);
		\draw [style=very thick, in=0, out=90] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick, in=90, out=180] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-90] (87.center) to (76.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (85.center) to (91.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (136.center) to (134.center);
		\draw [style=very thick] (144.center) to (145.center);
		\draw [style=very thick] (147.center) to (148.center);
		\draw [style=very thick] (60.center) to (142.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (152.center) to (153.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (152.center) to (154.center);
		\draw [style=very thick, in=-90, out=0] (156.center) to (158.center);
		\draw [style=very thick, in=0, out=90] (158.center) to (157.center);
		\draw [style=very thick, in=90, out=180] (162.center) to (161.center);
		\draw [style=very thick, in=180, out=-90] (161.center) to (160.center);
		\draw [style=very thick] (75.center) to (152.center);
		\draw [style=very thick] (157.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=gather] (68) at (4.5, -0.5) {};
		\node [style=none] (75) at (5.5, -0.5) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (6.225, 0) {};
		\node [style=none] (78) at (6.25, -1) {};
		\node [style=none] (82) at (6.225, 0) {};
		\node [style=none] (85) at (2.5, -1.75) {};
		\node [style=none] (86) at (8, -1.75) {};
		\node [style=none] (88) at (3.5, 2) {};
		\node [style=none] (89) at (13.5, 2) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (92) at (14.5, -1.75) {};
		\node [style=none] (95) at (8.35, 1.75) {};
		\node [style=none] (96) at (8.625, 2.25) {};
		\node [style=none] (97) at (8.5, 2.75) {$[(l+1)a]$};
		\node [style=none] (104) at (6.25, 0.75) {$[a]$};
		\node [style=none] (116) at (14, -1) {$[a]$};
		\node [style=none] (117) at (6.1, -0.25) {};
		\node [style=none] (118) at (6.375, 0.25) {};
		\node [style=none] (123) at (13.85, -2) {};
		\node [style=none] (124) at (14.125, -1.5) {};
		\node [style=none] (125) at (2.5, -1.75) {};
		\node [style=none] (126) at (2, -1.75) {$[f]$};
		\node [style=none] (127) at (2.5, -2.25) {};
		\node [style=none] (128) at (1.5, -2.25) {};
		\node [style=none] (129) at (2.5, -1.25) {};
		\node [style=none] (130) at (1.5, -1.25) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (133) at (12, 0) {$T_{l+1}([f])$};
		\node [style=none] (134) at (13.5, -0.75) {};
		\node [style=none] (135) at (10.5, -0.75) {};
		\node [style=none] (136) at (13.5, 0.75) {};
		\node [style=none] (137) at (10.5, 0.75) {};
		\node [style=none] (142) at (10.5, 0) {};
		\node [style=none] (144) at (1.5, -1.75) {};
		\node [style=none] (145) at (0, -1.75) {};
		\node [style=none] (146) at (0.75, -1) {$[a]$};
		\node [style=none] (147) at (0.575, -2) {};
		\node [style=none] (148) at (0.85, -1.5) {};
		\node [style=none] (149) at (4.5, -0.5) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=none] (152) at (4.5, -0.5) {};
		\node [style=none] (153) at (3.5, 0) {};
		\node [style=none] (154) at (3.5, -1) {};
		\node [style=divide] (155) at (5.5, -0.5) {};
		\node [style=none] (160) at (3.5, -1) {};
		\node [style=none] (161) at (9, -0.5) {};
		\node [style=none] (162) at (8.975, 0.5) {};
		\node [style=none] (163) at (10, 0) {};
		\node [style=none] (164) at (8.975, 0.5) {};
		\node [style=none] (165) at (10, 0) {};
		\node [style=none] (166) at (8.975, 0.5) {};
		\node [style=none] (167) at (9, -0.5) {};
		\node [style=divide] (168) at (8, 0) {};
		\node [style=none] (169) at (9, -0.5) {};
		\node [style=gather] (170) at (10, 0) {};
		\node [style=none] (171) at (8, 0) {};
		\node [style=none] (172) at (8.975, 0.5) {};
		\node [style=none] (173) at (9, -0.5) {};
		\node [style=none] (174) at (8.975, 0.5) {};
		\node [style=none] (175) at (9, 1.25) {$[a]$};
		\node [style=none] (176) at (8.85, 0.25) {};
		\node [style=none] (177) at (9.125, 0.75) {};
		\node [style=none] (178) at (13.5, 0) {};
		\node [style=none] (180) at (13.5, 2) {};
		\node [style=none] (181) at (14.5, 1) {};
		\node [style=none] (182) at (3.5, 0) {};
		\node [style=none] (184) at (3.5, 2) {};
		\node [style=none] (185) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (59.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (136.center) to (134.center);
		\draw [style=very thick] (144.center) to (145.center);
		\draw [style=very thick] (147.center) to (148.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (152.center) to (153.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (152.center) to (154.center);
		\draw [style=very thick] (75.center) to (152.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (165.center) to (166.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (165.center) to (167.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (171.center) to (172.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (171.center) to (173.center);
		\draw [style=very thick] (176.center) to (177.center);
		\draw [style=very thick] (165.center) to (142.center);
		\draw [style=very thick, in=-90, out=0] (178.center) to (181.center);
		\draw [style=very thick, in=0, out=90] (181.center) to (180.center);
		\draw [style=very thick, in=-90, out=180] (182.center) to (185.center);
		\draw [style=very thick, in=180, out=90] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iter9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=gather] (68) at (4.5, -0.5) {};
		\node [style=none] (75) at (5.5, -0.5) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (6.225, 0) {};
		\node [style=none] (78) at (6.25, -1) {};
		\node [style=none] (82) at (6.225, 0) {};
		\node [style=none] (85) at (2.5, -1.75) {};
		\node [style=none] (86) at (8.5, -1.75) {};
		\node [style=none] (88) at (3.5, 2) {};
		\node [style=none] (89) at (13, 2) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (92) at (14, -1.75) {};
		\node [style=none] (95) at (8.1, 1.75) {};
		\node [style=none] (96) at (8.375, 2.25) {};
		\node [style=none] (97) at (8.25, 2.75) {$[(l+1)a]$};
		\node [style=none] (104) at (6.25, 0.75) {$[a]$};
		\node [style=none] (116) at (13.5, -1) {$[a]$};
		\node [style=none] (117) at (6.1, -0.25) {};
		\node [style=none] (118) at (6.375, 0.25) {};
		\node [style=none] (123) at (13.35, -2) {};
		\node [style=none] (124) at (13.625, -1.5) {};
		\node [style=none] (125) at (2.5, -1.75) {};
		\node [style=none] (126) at (2, -1.75) {$[f]$};
		\node [style=none] (127) at (2.5, -2.25) {};
		\node [style=none] (128) at (1.5, -2.25) {};
		\node [style=none] (129) at (2.5, -1.25) {};
		\node [style=none] (130) at (1.5, -1.25) {};
		\node [style=none] (131) at (1.5, -1.75) {};
		\node [style=none] (133) at (11.5, 0) {$T_{l+1}([f])$};
		\node [style=none] (134) at (13, -0.75) {};
		\node [style=none] (135) at (10, -0.75) {};
		\node [style=none] (136) at (13, 0.75) {};
		\node [style=none] (137) at (10, 0.75) {};
		\node [style=none] (142) at (10, 0) {};
		\node [style=none] (144) at (1.5, -1.75) {};
		\node [style=none] (145) at (0, -1.75) {};
		\node [style=none] (146) at (0.75, -1) {$[a]$};
		\node [style=none] (147) at (0.575, -2) {};
		\node [style=none] (148) at (0.85, -1.5) {};
		\node [style=none] (149) at (4.5, -0.5) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=none] (152) at (4.5, -0.5) {};
		\node [style=none] (153) at (3.5, 0) {};
		\node [style=none] (154) at (3.5, -1) {};
		\node [style=divide] (155) at (5.5, -0.5) {};
		\node [style=none] (160) at (3.5, -1) {};
		\node [style=none] (161) at (8.5, -0.5) {};
		\node [style=none] (162) at (8.475, 0.5) {};
		\node [style=none] (163) at (9.5, 0) {};
		\node [style=none] (164) at (8.475, 0.5) {};
		\node [style=none] (165) at (9.5, 0) {};
		\node [style=none] (166) at (8.475, 0.5) {};
		\node [style=none] (167) at (8.5, -0.5) {};
		\node [style=divide] (168) at (6.25, -1) {};
		\node [style=none] (169) at (8.5, -0.5) {};
		\node [style=none] (172) at (8.475, 0.5) {};
		\node [style=none] (173) at (8.5, -0.5) {};
		\node [style=none] (174) at (8.475, 0.5) {};
		\node [style=none] (175) at (8.5, 1.25) {$[a]$};
		\node [style=none] (176) at (8.35, 0.25) {};
		\node [style=none] (177) at (8.625, 0.75) {};
		\node [style=none] (178) at (13, 0) {};
		\node [style=none] (180) at (13, 2) {};
		\node [style=none] (181) at (14, 1) {};
		\node [style=none] (182) at (3.5, 0) {};
		\node [style=none] (184) at (3.5, 2) {};
		\node [style=none] (185) at (2.5, 1) {};
		\node [style=gather] (186) at (9.525, 0) {};
		\node [style=none] (187) at (6.275, -1) {};
		\node [style=none] (188) at (7.025, -0.5) {};
		\node [style=none] (189) at (7.025, -1.5) {};
		\node [style=none] (190) at (7.025, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (75.center) to (77.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (75.center) to (78.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=180] (60.center) to (85.center);
		\draw [style=very thick] (89.center) to (88.center);
		\draw [style=very thick] (86.center) to (92.center);
		\draw [style=very thick] (95.center) to (96.center);
		\draw [style=very thick] (117.center) to (118.center);
		\draw [style=very thick] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (127.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (136.center) to (134.center);
		\draw [style=very thick] (144.center) to (145.center);
		\draw [style=very thick] (147.center) to (148.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (152.center) to (153.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (152.center) to (154.center);
		\draw [style=very thick] (75.center) to (152.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (165.center) to (166.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (165.center) to (167.center);
		\draw [style=very thick] (176.center) to (177.center);
		\draw [style=very thick] (165.center) to (142.center);
		\draw [style=very thick, in=-90, out=0] (178.center) to (181.center);
		\draw [style=very thick, in=0, out=90] (181.center) to (180.center);
		\draw [style=very thick, in=-90, out=180] (182.center) to (185.center);
		\draw [style=very thick, in=180, out=90] (185.center) to (184.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (187.center) to (188.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (187.center) to (189.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (174.center) to (190.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (189.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keti1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (24) at (0, 0) {};
		\node [style=grdot] (27) at (3, 0) {$\pi$};
		\node [style=rdot] (28) at (1, 0) {$\pi$};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=ly] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (28);
		\draw (28) to (30.center);
		\draw [style=very thick] (30.center) to (27);
		\draw [style=very thick] (27) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keti2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (25) at (2, 0) {$\pi$};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=grdot] (28) at (4, 0) {$\pi$};
		\node [style=gdot] (29) at (1, 0) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=had] (31) at (1, 1) {$\nu$};
		\node [style=ly] (32) at (3, 0) {};
		\node [style=had] (33) at (0, 0) {$\frac{1}{\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (29);
		\draw (29) to (25);
		\draw (25) to (27.center);
		\draw [style=very thick] (27.center) to (28);
		\draw [style=very thick] (28) to (30.center);
		\draw (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keti3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (34) at (0, 0) {$\frac{1}{\nu}$};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (43) at (1.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=very thick] (41.center) to (42.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keto0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (22) at (1, 0) {$V^\dagger$};
		\node [style=rdot] (24) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keto1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (17) at (5, 0) {};
		\node [style=rdot] (23) at (3, 0) {$\pi$};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=grdot] (26) at (1, 0) {$\pi$};
		\node [style=gdot] (27) at (4, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=had] (29) at (4, 1) {$\nu$};
		\node [style=ry] (31) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27);
		\draw (27) to (23);
		\draw (23) to (25.center);
		\draw [style=very thick] (25.center) to (26);
		\draw [style=very thick] (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keto2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (17) at (4, 0) {};
		\node [style=rdot] (23) at (3, 0) {$\pi$};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=grdot] (26) at (1, 0) {$\pi$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=ry] (31) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw [style=very thick] (25.center) to (26);
		\draw [style=very thick] (26) to (28.center);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.9, 0.15) {};
		\node [style=none] (4) at (0.9, -0.15) {};
		\node [style=none] (5) at (1.05, 0.05) {};
		\node [style=none] (6) at (1.05, -0.05) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (0.5, -0.5) {$\bvdots$};
		\node [style=none] (21) at (3, -0.5) {$\bvdots$};
		\node [style=none] (22) at (1.75, -0.5) {$D$};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (4.75, 1) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=none] (27) at (4.75, -1) {};
		\node [style=none] (28) at (5, 0.5) {$\bvdots$};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4.25, -0.25) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.75, 0.5) {$\bvdots$};
		\node [style=none] (21) at (2.25, 0.5) {$\bvdots$};
		\node [style=none] (22) at (3.5, 0.5) {$D$};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (5.25, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.25, -0.5) {$\bvdots$};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (239) at (2, 0) {$\pi$};
		\node [style=none] (240) at (0, 0) {};
		\node [style=none] (241) at (3, 0) {};
		\node [style=grdot] (243) at (4, 0) {$\pi$};
		\node [style=gdot] (244) at (1, 0) {};
		\node [style=none] (245) at (5, 0) {};
		\node [style=had] (246) at (1, 1) {$\nu$};
		\node [style=ly] (247) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (244);
		\draw (244) to (239);
		\draw (239) to (241.center);
		\draw [style=very thick] (241.center) to (243);
		\draw [style=very thick] (243) to (245.center);
		\draw (246) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (239) at (2, 0) {$\pi$};
		\node [style=none] (240) at (0, 0) {};
		\node [style=none] (241) at (3, 0) {};
		\node [style=grdot] (243) at (4, 0) {$\pi$};
		\node [style=gdot] (244) at (1, 0) {};
		\node [style=none] (245) at (5, 0) {};
		\node [style=had] (246) at (1, 1) {$\nu$};
		\node [style=rdot] (247) at (7, 0) {$\pi$};
		\node [style=none] (248) at (9, 0) {};
		\node [style=none] (249) at (6, 0) {};
		\node [style=grdot] (250) at (5, 0) {$\pi$};
		\node [style=gdot] (251) at (8, 0) {};
		\node [style=had] (253) at (8, 1) {$\nu$};
		\node [style=ly] (254) at (3, 0) {};
		\node [style=ry] (255) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (244);
		\draw (244) to (239);
		\draw (239) to (241.center);
		\draw [style=very thick] (241.center) to (243);
		\draw [style=very thick] (243) to (245.center);
		\draw (246) to (244);
		\draw (248.center) to (251);
		\draw (251) to (247);
		\draw (247) to (249.center);
		\draw [style=very thick] (249.center) to (250);
		\draw (253) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (4, 0) {};
		\node [style=gdot] (241) at (2, 0) {};
		\node [style=gdot] (244) at (3, 0) {};
		\node [style=none] (245) at (2, 2) {};
		\node [style=had] (246) at (3, 1) {$\nu$};
		\node [style=none] (248) at (0, 0) {};
		\node [style=dy] (249) at (2, 2) {};
		\node [style=gdot] (251) at (1, 0) {};
		\node [style=had] (253) at (1, 1) {$\nu$};
		\node [style=rdot] (254) at (2, 1) {$\pi$};
		\node [style=ggdot] (255) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (244);
		\draw (246) to (244);
		\draw (248.center) to (251);
		\draw (253) to (251);
		\draw (251) to (241);
		\draw (241) to (244);
		\draw (241) to (254);
		\draw (254) to (245.center);
		\draw [style=very thick] (255) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (4, 0) {};
		\node [style=gdot] (241) at (3, 1) {};
		\node [style=none] (245) at (2, 1) {};
		\node [style=had] (246) at (3, 2) {$\nu^2$};
		\node [style=none] (248) at (0, 0) {};
		\node [style=ry] (249) at (1, 1) {};
		\node [style=gdot] (251) at (3, 0) {};
		\node [style=rdot] (254) at (2, 1) {$\pi$};
		\node [style=ggdot] (255) at (0, 1) {};
		\node [style=none] (256) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (251);
		\draw (251) to (241);
		\draw (241) to (254);
		\draw (254) to (245.center);
		\draw (246) to (241);
		\draw (251) to (240.center);
		\draw [style=very thick] (256.center) to (255);
		\draw (254) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=black] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qczgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.25, -0.5) {$Z$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=black] (18) at (1.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (21.center) to (18);
		\draw (18) to (22.center);
		\draw (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qhgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$H$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qswapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (6.center) to (12.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=black] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=black] (22) at (1, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
		\draw (22) to (23.center);
		\draw (24.center) to (22);
		\draw (22) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qzgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$Z$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=grdot] (8) at (1.5, -1) {$\beta$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (0.75, -1) {$\bvdots$};
		\node [style=none] (14) at (2.25, -1) {$\bvdots$};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick] (0) to (8);
		\draw [style=very thick] (15.center) to (3.center);
		\draw [style=very thick] (4.center) to (16.center);
		\draw [style=very thick] (9.center) to (17.center);
		\draw [style=very thick] (10.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=ggdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=grdot] (28) at (1, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (25) to (29.center);
		\draw [style=very thick] (29.center) to (28);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2, -1) {};
		\node [style=grdot] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=grdot] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (0.5, 0) {$\bvdots$};
		\node [style=none] (54) at (2, 0.5) {$\bvdots$};
		\node [style=none] (55) at (3.5, 0) {$\bvdots$};
		\node [style=none] (56) at (2, -0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34);
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41);
		\draw [style=very thick, in=-45, out=135] (34) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=grdot] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=rmat] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=ry] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=ghad] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=0] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
		\draw [style=very thick, in=180, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=180] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (2, 1.25) {};
		\node [style=none] (120) at (2, 0.25) {};
		\node [style=none] (121) at (3, 1.25) {};
		\node [style=none] (122) at (3, 0.25) {};
		\node [style=none] (123) at (2.5, 0.75) {$H$};
		\node [style=none] (124) at (2, 0.75) {};
		\node [style=none] (125) at (3, 0.75) {};
		\node [style=none] (126) at (4, 0.75) {};
		\node [style=none] (127) at (1.25, 0.75) {};
		\node [style=none] (133) at (4, -0.75) {};
		\node [style=none] (136) at (1.25, -0.75) {};
		\node [style=none] (137) at (4, 1.25) {};
		\node [style=none] (138) at (4, -1.25) {};
		\node [style=none] (139) at (5, 1.25) {};
		\node [style=none] (140) at (5, -1.25) {};
		\node [style=none] (141) at (4.5, 0) {$U_f$};
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=none] (149) at (5.75, 0.25) {};
		\node [style=none] (150) at (6.75, 1.25) {};
		\node [style=none] (151) at (6.75, 0.25) {};
		\node [style=none] (152) at (6.25, 0.75) {$H$};
		\node [style=none] (153) at (5.75, 0.75) {};
		\node [style=none] (154) at (6.75, 0.75) {};
		\node [style=none] (155) at (7.5, 0.75) {};
		\node [style=none] (156) at (5, 0.75) {};
		\node [style=none] (162) at (7.5, 0.75) {};
		\node [style=none] (170) at (5, -0.75) {};
		\node [style=none] (171) at (5.75, -0.75) {};
		\node [style=none] (172) at (5.75, -0.75) {};
		\node [style=none] (173) at (5.75, -0.5) {};
		\node [style=none] (174) at (5.75, -1) {};
		\node [style=none] (175) at (5.9, -0.6) {};
		\node [style=none] (176) at (5.9, -0.9) {};
		\node [style=none] (177) at (6.05, -0.7) {};
		\node [style=none] (178) at (6.05, -0.8) {};
		\node [style=none] (179) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (180) at (0, -0.75) {$\ket{0}^{\otimes n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=grdot] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (1.5, -1.5) {};
		\node [style=grdot] (57) at (0.5, -1.5) {};
		\node [style=dfarr] (58) at (2.5, -0.5) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=ggdot] (60) at (2.5, 1.5) {};
		\node [style=grdot] (61) at (2.5, -1.5) {};
		\node [style=ghad] (62) at (1.5, 1.5) {};
		\node [style=ghad] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (3.5, 1.5) {};
		\node [style=none] (66) at (3.25, -1.5) {};
		\node [style=none] (67) at (4.5, 1.5) {};
		\node [style=none] (71) at (4.5, 1.5) {};
		\node [style=none] (72) at (3.25, -1.5) {};
		\node [style=none] (73) at (3.25, -1.25) {};
		\node [style=none] (74) at (3.25, -1.75) {};
		\node [style=none] (75) at (3.4, -1.35) {};
		\node [style=none] (76) at (3.4, -1.65) {};
		\node [style=none] (77) at (3.55, -1.45) {};
		\node [style=none] (78) at (3.55, -1.55) {};
		\node [style=none] (79) at (0, 2.5) {$\bigstar^{n}$};
		\node [style=dmat] (85) at (2.5, 0.5) {};
		\node [style=none] (86) at (3, 0.5) {$h$};
		\node [style=none] (90) at (3, -0.5) {$g$};
		\node [style=none] (91) at (2.5, 0.5) {};
		\node [style=none] (92) at (0, -0.5) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60) to (91.center);
		\draw [style=very thick] (91.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1.5, 1) {};
		\node [style=grdot] (55) at (0.5, 1) {};
		\node [style=none] (56) at (1.5, -1) {};
		\node [style=grdot] (57) at (0.5, -1) {};
		\node [style=dfarr] (58) at (2.5, 0) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=ggdot] (60) at (2.5, 1) {};
		\node [style=grdot] (61) at (2.5, -1) {};
		\node [style=ghad] (62) at (1.5, 1) {};
		\node [style=ghad] (64) at (3.5, 1) {};
		\node [style=none] (65) at (3.5, 1) {};
		\node [style=none] (66) at (3.25, -1) {};
		\node [style=none] (67) at (4.5, 1) {};
		\node [style=none] (68) at (3, 0) {$f$};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (3.25, -1) {};
		\node [style=none] (73) at (3.25, -0.75) {};
		\node [style=none] (74) at (3.25, -1.25) {};
		\node [style=none] (75) at (3.4, -0.85) {};
		\node [style=none] (76) at (3.4, -1.15) {};
		\node [style=none] (77) at (3.55, -0.95) {};
		\node [style=none] (78) at (3.55, -1.05) {};
		\node [style=none] (79) at (0, 2) {$\bigstar^{n}$};
		\node [style=none] (81) at (0, 0) {$\bigstar^{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (79) at (0.5, 1.5) {};
		\node [style=dfarr] (83) at (1.5, -0.5) {};
		\node [style=none] (84) at (1.5, -0.5) {};
		\node [style=ggdot] (85) at (1.5, 1.5) {};
		\node [style=none] (86) at (1.5, -0.45) {};
		\node [style=ghad] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=none] (90) at (1.5, -1.2) {};
		\node [style=none] (91) at (3.5, 1.5) {};
		\node [style=none] (92) at (3.5, 1.5) {};
		\node [style=none] (93) at (1.5, -1.2) {};
		\node [style=none] (94) at (1.75, -1.2) {};
		\node [style=none] (95) at (1.25, -1.2) {};
		\node [style=none] (96) at (1.65, -1.35) {};
		\node [style=none] (97) at (1.35, -1.35) {};
		\node [style=none] (98) at (1.55, -1.5) {};
		\node [style=none] (99) at (1.45, -1.5) {};
		\node [style=dmat] (102) at (1.5, 0.5) {};
		\node [style=none] (103) at (2, 0.5) {$h$};
		\node [style=none] (104) at (2, -0.5) {$g$};
		\node [style=none] (105) at (1.5, 0.5) {};
		\node [style=none] (106) at (0, 2.5) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (85) to (79);
		\draw [style=very thick] (85) to (89.center);
		\draw [style=very thick] (89.center) to (91.center);
		\draw [style=very thick] (90.center) to (86.center);
		\draw [style=very thick] (94.center) to (95.center);
		\draw [style=very thick] (96.center) to (97.center);
		\draw [style=very thick] (98.center) to (99.center);
		\draw [style=very thick] (85) to (105.center);
		\draw [style=very thick] (105.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (2.5, 0) {};
		\node [style=ghad] (81) at (3.5, 0) {};
		\node [style=none] (82) at (0.55, 0) {};
		\node [style=none] (83) at (3.5, 0) {};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (0.55, 0) {};
		\node [style=none] (87) at (0.55, 0.25) {};
		\node [style=none] (88) at (0.55, -0.25) {};
		\node [style=none] (89) at (0.4, 0.15) {};
		\node [style=none] (90) at (0.4, -0.15) {};
		\node [style=none] (91) at (0.25, 0.05) {};
		\node [style=none] (92) at (0.25, -0.05) {};
		\node [style=lmat] (93) at (2.5, 0) {};
		\node [style=none] (94) at (2.5, 0.75) {$h$};
		\node [style=none] (95) at (3.5, 0) {};
		\node [style=none] (96) at (4.5, 0) {};
		\node [style=lfarr] (97) at (1.5, 0) {};
		\node [style=none] (98) at (1.5, 0.75) {$g$};
		\node [style=none] (100) at (0, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (79.center) to (80.center);
		\draw [style=very thick] (87.center) to (88.center);
		\draw [style=very thick] (89.center) to (90.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick] (86.center) to (79.center);
		\draw [style=very thick] (80.center) to (85.center);
		\draw [style=very thick] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=lmat] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (88) at (0, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (1.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (2.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=rmat] (87) at (2.5, 0) {};
		\node [style=none] (89) at (0, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (1.5, 0) {};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=rmat] (87) at (1.5, 0) {};
		\node [style=none] (89) at (0, 1) {$\bigstar^{2n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$h$};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=rfarr] (89) at (2, 0) {};
		\node [style=none] (90) at (2, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
		\node [style=none] (74) at (2, 0.75) {$B$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (1, 0) {};
		\node [style=lmat] (78) at (2, 0) {};
		\node [style=none] (80) at (3.5, 1.5) {$\bigstar^{h}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$C$};
		\node [style=none] (74) at (2, 0.75) {$D$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (2, 0) {};
		\node [style=lmat] (78) at (1, 0) {};
		\node [style=none] (79) at (3.5, 1.5) {$\bigstar^{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (4, 0) {};
		\node [style=gdot] (81) at (2, 0) {$\mu$};
		\node [style=rdot] (82) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=rdot] (83) at (1, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (84) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (82);
		\draw (81) to (83);
		\draw (83) to (84.center);
		\draw (82) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (43) at (1, 0) {$V$};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (54) at (4.5, 0) {};
		\node [style=none] (55) at (2.5, 0) {};
		\node [style=ggdot] (56) at (2.5, 0) {};
		\node [style=ghad] (57) at (3.5, 0) {};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=uy] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (2.5, 1.5) {};
		\node [style=gdot] (61) at (2.5, 2.25) {$\pi$};
		\node [style=grdot] (62) at (2.5, 0.75) {$\pi$};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw [style=very thick] (56) to (58.center);
		\draw (61) to (60.center);
		\draw [style=very thick] (60.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (50) at (5, 0) {};
		\node [style=none] (51) at (4, 0) {};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (5, 0) {};
		\node [style=ggdot] (56) at (5, 0) {};
		\node [style=ghad] (57) at (6, 0) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=uy] (59) at (5, 1.5) {};
		\node [style=none] (60) at (5, 1.5) {};
		\node [style=gdot] (61) at (5, 2.25) {$\pi$};
		\node [style=grdot] (62) at (5, 0.75) {$\pi$};
		\node [style=none] (63) at (5, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=rdot] (65) at (2, 0) {$\pi$};
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (67) at (3, 0) {};
		\node [style=grdot] (68) at (4, 0) {$\pi$};
		\node [style=gdot] (69) at (1, 0) {};
		\node [style=had] (71) at (1, 1) {$\nu$};
		\node [style=ly] (73) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw [style=very thick] (56) to (58.center);
		\draw (61) to (60.center);
		\draw [style=very thick] (60.center) to (56);
		\draw (66.center) to (69);
		\draw (69) to (65);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (11, 0.5) {};
		\node [style=none] (78) at (0, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=had] (81) at (8.75, 0) {};
		\node [style=rdot] (82) at (10, 0.5) {$\pi$};
		\node [style=had] (83) at (8, 0) {};
		\node [style=none] (84) at (6, 0) {};
		\node [style=none] (85) at (6, 0) {};
		\node [style=gdot] (86) at (4, 0) {$\mu$};
		\node [style=gdot] (87) at (2, 0) {$\pi$};
		\node [style=rdot] (88) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=gdot] (89) at (6, 0) {};
		\node [style=had] (90) at (6, 1) {$\nu$};
		\node [style=rdot] (91) at (3, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (92) at (1, 0) {};
		\node [style=gdot] (93) at (1, 0) {};
		\node [style=had] (94) at (1, 1) {$\frac{1}{\nu}$};
		\node [style=rdot] (95) at (10, -0.5) {$\pi$};
		\node [style=rdot] (96) at (7, 0) {$\pi$};
		\node [style=none] (97) at (11, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw [in=180, out=45, looseness=1.25] (81) to (82);
		\draw (81) to (83);
		\draw (83) to (84.center);
		\draw (82) to (74.center);
		\draw (88) to (89);
		\draw (90) to (89);
		\draw (86) to (88);
		\draw (94) to (93);
		\draw (86) to (91);
		\draw (91) to (87);
		\draw (87) to (93);
		\draw [in=180, out=-45, looseness=1.25] (81) to (95);
		\draw (97.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (5, 0) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=ghad] (57) at (4, 0) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=rdot] (65) at (1, 0) {$\pi$};
		\node [style=none] (67) at (2, 0) {};
		\node [style=grdot] (68) at (3, 0) {$\pi$};
		\node [style=ly] (73) at (2, 0) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=divide] (75) at (5, 0) {};
		\node [style=none] (76) at (6, 0.5) {};
		\node [style=none] (77) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (74.center) to (65);
		\draw [in=45, out=180, looseness=1.25] (76.center) to (54.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (54.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=had] (54) at (3, 0) {};
		\node [style=had] (55) at (2, 0) {};
		\node [style=had] (57) at (5, 0.5) {};
		\node [style=rdot] (65) at (1, 0) {$\pi$};
		\node [style=ly] (73) at (6, -0.5) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (76) at (4, 0.5) {};
		\node [style=none] (77) at (4, -0.5) {};
		\node [style=ghad] (78) at (8, -0.5) {};
		\node [style=grdot] (79) at (7, -0.5) {$\pi$};
		\node [style=rdot] (80) at (4, 0.5) {$\pi$};
		\node [style=rdot] (81) at (5, -0.5) {$\pi$};
		\node [style=none] (82) at (9, 0.5) {};
		\node [style=none] (83) at (9, -0.5) {};
		\node [style=rdot] (84) at (4, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw (53.center) to (54);
		\draw (74.center) to (65);
		\draw [in=45, out=180, looseness=1.25] (76.center) to (54);
		\draw [in=180, out=-45, looseness=1.25] (54) to (77.center);
		\draw (57) to (82.center);
		\draw (57) to (80);
		\draw (73) to (81);
		\draw [style=very thick] (73) to (79);
		\draw [style=very thick] (79) to (78);
		\draw [style=very thick] (78) to (83.center);
		\draw (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=had] (54) at (3, 0) {};
		\node [style=had] (55) at (2, 0) {};
		\node [style=had] (57) at (5, 0.5) {};
		\node [style=rdot] (65) at (1, 0) {$\pi$};
		\node [style=ly] (73) at (12, -0.5) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (76) at (4, 0.5) {};
		\node [style=none] (77) at (4, -0.5) {};
		\node [style=none] (78) at (14, -0.5) {};
		\node [style=grdot] (79) at (13, -0.5) {$\pi$};
		\node [style=rdot] (80) at (4, 0.5) {$\pi$};
		\node [style=rdot] (81) at (11, -0.5) {$\pi$};
		\node [style=none] (82) at (14, 0.5) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (10, -0.5) {};
		\node [style=none] (86) at (10, -0.5) {};
		\node [style=gdot] (87) at (8, -0.5) {$\mu'$};
		\node [style=gdot] (88) at (6, -0.5) {$\pi$};
		\node [style=rdot] (89) at (9, -0.5) {$\frac{\pi}{2}$};
		\node [style=gdot] (90) at (10, -0.5) {};
		\node [style=had] (91) at (10, -1.5) {$\nu'$};
		\node [style=rdot] (92) at (7, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=gdot] (94) at (5, -0.5) {};
		\node [style=had] (95) at (5, -1.5) {$\frac{1}{\nu'}$};
		\node [style=none] (96) at (5, -0.5) {};
		\node [style=rdot] (97) at (4, -0.5) {$\pi$};
		\node [style=none] (98) at (11, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw (53.center) to (54);
		\draw (74.center) to (65);
		\draw [in=45, out=180, looseness=1.25] (76.center) to (54);
		\draw [in=180, out=-45, looseness=1.25] (54) to (77.center);
		\draw (57) to (82.center);
		\draw (57) to (80);
		\draw (73) to (81);
		\draw [style=very thick] (73) to (79);
		\draw [style=very thick] (79) to (78.center);
		\draw (89) to (90);
		\draw (91) to (90);
		\draw (87) to (89);
		\draw (95) to (94);
		\draw (87) to (92);
		\draw (92) to (88);
		\draw (88) to (94);
		\draw (97) to (96.center);
		\draw (90) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=had] (54) at (3, 0) {};
		\node [style=had] (55) at (2, 0) {};
		\node [style=had] (57) at (5, 0.5) {};
		\node [style=rdot] (65) at (1, 0) {$\pi$};
		\node [style=ly] (73) at (12, -0.5) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (76) at (4, 0.5) {};
		\node [style=none] (77) at (4, -0.5) {};
		\node [style=none] (78) at (14, -0.5) {};
		\node [style=grdot] (79) at (13, -0.5) {$\pi$};
		\node [style=rdot] (80) at (4, 0.5) {$\pi$};
		\node [style=rdot] (81) at (11, -0.5) {$\pi$};
		\node [style=none] (82) at (14, 0.5) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (10, -0.5) {};
		\node [style=none] (86) at (10, -0.5) {};
		\node [style=gdot] (87) at (8, -0.5) {$\mu'$};
		\node [style=gdot] (88) at (6, -0.5) {$\pi$};
		\node [style=rdot] (89) at (9, -0.5) {$\frac{\pi}{2}$};
		\node [style=gdot] (90) at (10, -0.5) {};
		\node [style=had] (91) at (10, -1.5) {$\nu'$};
		\node [style=rdot] (92) at (7, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=gdot] (94) at (5, -0.5) {};
		\node [style=had] (95) at (5, -1.5) {$\frac{1}{\nu'}$};
		\node [style=none] (96) at (5, -0.5) {};
		\node [style=rdot] (97) at (4, -0.5) {$\pi$};
		\node [style=none] (98) at (11, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw (53.center) to (54);
		\draw (74.center) to (65);
		\draw [in=45, out=180, looseness=1.25] (76.center) to (54);
		\draw [in=180, out=-45, looseness=1.25] (54) to (77.center);
		\draw (57) to (82.center);
		\draw (57) to (80);
		\draw (73) to (81);
		\draw [style=very thick] (73) to (79);
		\draw [style=very thick] (79) to (78.center);
		\draw (89) to (90);
		\draw (91) to (90);
		\draw (87) to (89);
		\draw (95) to (94);
		\draw (87) to (92);
		\draw (92) to (88);
		\draw (88) to (94);
		\draw (97) to (96.center);
		\draw (90) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (50) at (10, 0) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (55) at (10, 0) {};
		\node [style=rdot] (65) at (7, 0) {$\pi$};
		\node [style=none] (67) at (8, 0) {};
		\node [style=grdot] (68) at (9, 0) {$\pi$};
		\node [style=ly] (73) at (8, 0) {};
		\node [style=none] (74) at (6, 0) {};
		\node [style=gdot] (75) at (4, 0) {$\mu$};
		\node [style=gdot] (76) at (2, 0) {$1$};
		\node [style=rdot] (77) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=gdot] (78) at (6, 0) {};
		\node [style=had] (79) at (6, 1) {$\nu$};
		\node [style=rdot] (80) at (3, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (81) at (1, 0) {};
		\node [style=gdot] (82) at (1, 0) {};
		\node [style=had] (83) at (1, 1) {$\frac{1}{\nu}$};
		\node [style=none] (84) at (0, 0) {};
		\node [style=none] (85) at (11, 0.5) {};
		\node [style=none] (86) at (11, -0.5) {};
		\node [style=divide] (87) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (74.center) to (65);
		\draw (77) to (78);
		\draw (79) to (78);
		\draw (75) to (77);
		\draw (83) to (82);
		\draw (75) to (80);
		\draw (80) to (76);
		\draw (76) to (82);
		\draw (82) to (84.center);
		\draw [in=45, out=180, looseness=1.25] (85.center) to (55.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (55.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (5, 0) {};
		\node [style=none] (50) at (6, 0) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (6, 0) {};
		\node [style=ghad] (57) at (6, 0) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=none] (60) at (0, 0) {};
		\node [style=gdot] (61) at (1, 0) {$\pi$};
		\node [style=rdot] (65) at (3, 0) {$\pi$};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (4, 0) {};
		\node [style=grdot] (68) at (5, 0) {$\pi$};
		\node [style=gdot] (69) at (2, 0) {};
		\node [style=had] (71) at (2, 1) {$\nu$};
		\node [style=ly] (73) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw (61) to (60.center);
		\draw (66.center) to (69);
		\draw (69) to (65);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (5, 0) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=ghad] (57) at (4, 0) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=rdot] (65) at (1, 0) {$\pi$};
		\node [style=none] (67) at (2, 0) {};
		\node [style=grdot] (68) at (3, 0) {$\pi$};
		\node [style=ly] (73) at (2, 0) {};
		\node [style=none] (74) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (74.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (50) at (10, 0) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (55) at (10, 0) {};
		\node [style=rdot] (65) at (7, 0) {$\pi$};
		\node [style=none] (67) at (8, 0) {};
		\node [style=grdot] (68) at (9, 0) {$\pi$};
		\node [style=ly] (73) at (8, 0) {};
		\node [style=none] (74) at (6, 0) {};
		\node [style=gdot] (75) at (4, 0) {$\mu$};
		\node [style=gdot] (76) at (2, 0) {$1$};
		\node [style=rdot] (77) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=gdot] (78) at (6, 0) {};
		\node [style=had] (79) at (6, 1) {$\nu$};
		\node [style=rdot] (80) at (3, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (81) at (1, 0) {};
		\node [style=gdot] (82) at (1, 0) {};
		\node [style=had] (83) at (1, 1) {$\frac{1}{\nu}$};
		\node [style=none] (84) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (51.center);
		\draw (65) to (67.center);
		\draw [style=very thick] (67.center) to (68);
		\draw (74.center) to (65);
		\draw (77) to (78);
		\draw (79) to (78);
		\draw (75) to (77);
		\draw (83) to (82);
		\draw (75) to (80);
		\draw (80) to (76);
		\draw (76) to (82);
		\draw (82) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (4, 0) {};
		\node [style=had] (75) at (2, 0) {};
		\node [style=rdot] (77) at (3, 0) {$\pi$};
		\node [style=gdot] (78) at (1, 0) {$\pi$};
		\node [style=none] (79) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (77);
		\draw (75) to (78);
		\draw (77) to (74.center);
		\draw (78) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (5, 0) {};
		\node [style=gdot] (75) at (3, 0) {$\frac{-\pi}{2}$};
		\node [style=rdot] (77) at (4, 0) {$\frac{-\pi}{2}$};
		\node [style=rdot] (78) at (2, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (79) at (1, 0) {};
		\node [style=rdot] (80) at (5, 0) {$\pi$};
		\node [style=gdot] (81) at (1, 0) {$\pi$};
		\node [style=none] (82) at (6, 0) {};
		\node [style=none] (83) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (77);
		\draw (75) to (78);
		\draw (77) to (74.center);
		\draw (78) to (79.center);
		\draw (81) to (83.center);
		\draw (80) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (5, 0) {};
		\node [style=gdot] (78) at (1, 0) {$\pi$};
		\node [style=none] (79) at (0, 0) {};
		\node [style=gdot] (81) at (3, 0) {$\mu$};
		\node [style=rdot] (82) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=rdot] (83) at (2, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (84) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (79.center);
		\draw (81) to (82);
		\draw (81) to (83);
		\draw (83) to (84.center);
		\draw (82) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (85) at (5, 0.5) {};
		\node [style=none] (86) at (10, 0.5) {};
		\node [style=none] (87) at (10, 0.5) {};
		\node [style=gdot] (88) at (8, 0.5) {$\mu'$};
		\node [style=gdot] (89) at (6, 0.5) {$\pi$};
		\node [style=rdot] (90) at (9, 0.5) {$\frac{\pi}{2}$};
		\node [style=gdot] (91) at (10, 0.5) {};
		\node [style=had] (92) at (10, 1.5) {$\nu'$};
		\node [style=rdot] (93) at (7, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (94) at (5, 0.5) {};
		\node [style=gdot] (95) at (5, 0.5) {};
		\node [style=had] (96) at (5, 1.5) {$\frac{1}{\nu'}$};
		\node [style=none] (97) at (5, 0.5) {};
		\node [style=had] (98) at (2.75, 0) {};
		\node [style=rdot] (99) at (4, 0.5) {$1$};
		\node [style=had] (100) at (2, 0) {};
		\node [style=rdot] (101) at (4, -0.5) {$1$};
		\node [style=rdot] (102) at (1, 0) {$1$};
		\node [style=had] (103) at (5, -0.5) {};
		\node [style=none] (104) at (11, -0.5) {};
		\node [style=none] (105) at (11, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (91);
		\draw (92) to (91);
		\draw (88) to (90);
		\draw (96) to (95);
		\draw (88) to (93);
		\draw (93) to (89);
		\draw (89) to (95);
		\draw [in=180, out=45, looseness=1.25] (98) to (99);
		\draw (98) to (100);
		\draw (99) to (97.center);
		\draw [in=180, out=-45, looseness=1.25] (98) to (101);
		\draw (103) to (101);
		\draw (103) to (104.center);
		\draw (91) to (105.center);
		\draw (100) to (102);
		\draw (102) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tbox0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (13) at (2.25, 0) {$[f\otimes g]$};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {$[f]$};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=none] (22) at (2, -1.25) {};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (35) at (2.5, -0.75) {$[g]$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (2, 0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=gather] (50) at (4, 0) {};
		\node [style=divide] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (4.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (36.center) to (38.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (0.5, 1) {$\bvdots$};
		\node [style=none] (36) at (3, 1) {$\bvdots$};
		\node [style=none] (37) at (1.75, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
		\draw [style=very thick] (27.center) to (28.center);
		\draw [style=very thick] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thick0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (4.5, 0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (10) at (4, 0) {$\bvdots$};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (35) at (2.25, 0) {$T_{k+1}(f)$};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (44) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw [style=very thick, in=180, out=0] (5.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
		\draw [style=very thick, in=0, out=180] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thick1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (3) at (5, 1.5) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (8, -0.5) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (7.5, 0) {$\bvdots$};
		\node [style=none] (11) at (5.5, -1) {$\bvdots$};
		\node [style=none] (12) at (5.5, 1) {$\bvdots$};
		\node [style=none] (13) at (4, 1) {$T_1(f)$};
		\node [style=none] (14) at (5, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (5, 1.75) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (21) at (5, -1.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (23) at (5, -0.25) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=none] (35) at (4, -1) {$T_k(f)$};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (3, 1.5) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (0.5, 0) {$\bvdots$};
		\node [style=none] (45) at (2.5, -1) {$\bvdots$};
		\node [style=none] (46) at (2.5, 1) {$\bvdots$};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=divide] (50) at (1, 0.5) {};
		\node [style=divide] (51) at (1, -0.5) {};
		\node [style=gather] (52) at (7, 0.5) {};
		\node [style=gather] (53) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (4.center);
		\draw [style=very thick, in=180, out=0] (5.center) to (6.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (8.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw [style=very thick, in=0, out=180] (36.center) to (37.center);
		\draw [in=180, out=45, looseness=1.25] (36.center) to (38.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (36.center) to (39.center);
		\draw [style=very thick, in=0, out=180] (40.center) to (41.center);
		\draw [in=180, out=45, looseness=1.25] (40.center) to (42.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=rdot] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=had] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=gdot] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=had] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (4) to (10.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=135] (11.center) to (1);
		\draw (8) to (13.center);
		\draw [in=45, out=-90] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=ghad] (69) at (1, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=ry] (72) at (3, 0) {};
		\node [style=none] (73) at (3, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (69) at (2, 0) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (3, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$A$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (83.center) to (74.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {$\pi$};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

